Large-eddy simulation of the flow in a lid-driven cubical cavity

Large-eddy simulations of the turbulent flow in a lid-driven cubical cavity have been carried out at a Reynolds number of 12000 using spectral element methods. Two distinct subgrid-scales models, namely a dynamic Smagorinsky model and a dynamic mixed model, have been both implemented and used to perform long-lasting simulations required by the relevant time scales of the flow. All filtering levels make use of explicit filters applied in the physical space (on an element-by-element approach) and spectral (modal) spaces. The two subgrid-scales models are validated and compared to available experimental and numerical reference results, showing very good agreement. Specific features of lid-driven cavity flow in the turbulent regime, such as inhomogeneity of turbulence, turbulence production near the downstream corner eddy, small-scales localization and helical properties are investigated and discussed in the large-eddy simulation framework. Time histories of quantities such as the total energy, total turbulent kinetic energy or helicity exhibit different evolutions but only after a relatively long transient period. However, the average values remain extremely close.

==> Time_History_P22_DYN.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,629)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(129.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(113,99){\makebox(0,0)[r]{0.0}}
\put(981.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(129.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(113,199){\makebox(0,0)[r]{0.1}}
\put(981.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(129.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(113,299){\makebox(0,0)[r]{0.2}}
\put(981.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(129.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(113,398){\makebox(0,0)[r]{0.3}}
\put(981.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(129.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(113,498){\makebox(0,0)[r]{0.4}}
\put(981.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(129.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(113,598){\makebox(0,0)[r]{0.5}}
\put(981.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(129.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(129,66){\makebox(0,0){ 0}}
\put(129.0,578.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(238.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(238,66){\makebox(0,0){ 100}}
\put(238.0,578.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(347.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(347,66){\makebox(0,0){ 200}}
\put(347.0,578.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456,66){\makebox(0,0){ 300}}
\put(456.0,578.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565,66){\makebox(0,0){ 400}}
\put(565.0,578.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(674.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(674,66){\makebox(0,0){ 500}}
\put(674.0,578.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783,66){\makebox(0,0){ 600}}
\put(783.0,578.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(892.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(892,66){\makebox(0,0){ 700}}
\put(892.0,578.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1001.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1001,66){\makebox(0,0){ 800}}
\put(1001.0,578.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(129.0,99.0){\rule[-0.200pt]{210.065pt}{0.400pt}}
\put(1001.0,99.0){\rule[-0.200pt]{0.400pt}{120.209pt}}
\put(129.0,598.0){\rule[-0.200pt]{210.065pt}{0.400pt}}
\put(129.0,99.0){\rule[-0.200pt]{0.400pt}{120.209pt}}
\put(72,348){\makebox(0,0)[r]{$-v^2\displaystyle{\frac{\partial \langle V \rangle}{\partial y}}$\rule{0mm}{0pt}}}
\put(565,17){\makebox(0,0){non-dimensional time $t$}}
\put(130,101){\usebox{\plotpoint}}
\put(130,98.67){\rule{0.241pt}{0.400pt}}
\multiput(130.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(130.0,100.0){\usebox{\plotpoint}}
\put(131.0,99.0){\usebox{\plotpoint}}
\put(131.67,101){\rule{0.400pt}{0.964pt}}
\multiput(131.17,101.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(132.67,102){\rule{0.400pt}{0.723pt}}
\multiput(132.17,103.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(132.0,99.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(134,98.67){\rule{0.241pt}{0.400pt}}
\multiput(134.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(135,98.67){\rule{0.241pt}{0.400pt}}
\multiput(135.00,98.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(134.0,100.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(135.67,106){\rule{0.400pt}{6.745pt}}
\multiput(135.17,106.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(136.67,134){\rule{0.400pt}{12.045pt}}
\multiput(136.17,134.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(136.0,100.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(137.67,250){\rule{0.400pt}{14.454pt}}
\multiput(137.17,250.00)(1.000,30.000){2}{\rule{0.400pt}{7.227pt}}
\put(138.0,184.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(138.67,348){\rule{0.400pt}{7.950pt}}
\multiput(138.17,348.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(139.67,381){\rule{0.400pt}{3.854pt}}
\multiput(139.17,381.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(139.0,310.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(140.67,372){\rule{0.400pt}{4.336pt}}
\multiput(140.17,381.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(141.67,353){\rule{0.400pt}{4.577pt}}
\multiput(141.17,362.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(141.0,390.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(142.67,286){\rule{0.400pt}{10.118pt}}
\multiput(142.17,307.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(143.67,240){\rule{0.400pt}{11.081pt}}
\multiput(143.17,263.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(143.0,328.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(144.67,188){\rule{0.400pt}{3.854pt}}
\multiput(144.17,196.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(145.67,188){\rule{0.400pt}{1.927pt}}
\multiput(145.17,188.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(145.0,204.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(147.0,196.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(148,205.67){\rule{0.241pt}{0.400pt}}
\multiput(148.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(147.0,207.0){\usebox{\plotpoint}}
\put(148.67,180){\rule{0.400pt}{2.409pt}}
\multiput(148.17,185.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(149.67,172){\rule{0.400pt}{1.927pt}}
\multiput(149.17,176.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(149.0,190.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(150.67,197){\rule{0.400pt}{6.745pt}}
\multiput(150.17,197.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(151.67,104){\rule{0.400pt}{29.149pt}}
\multiput(151.17,164.50)(1.000,-60.500){2}{\rule{0.400pt}{14.574pt}}
\put(151.0,172.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(152.67,100){\rule{0.400pt}{0.723pt}}
\multiput(152.17,101.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(154,98.67){\rule{0.241pt}{0.400pt}}
\multiput(154.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(153.0,103.0){\usebox{\plotpoint}}
\put(155,98.67){\rule{0.241pt}{0.400pt}}
\multiput(155.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(155.0,99.0){\usebox{\plotpoint}}
\put(155.67,101){\rule{0.400pt}{0.723pt}}
\multiput(155.17,101.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(156.67,104){\rule{0.400pt}{0.964pt}}
\multiput(156.17,104.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(156.0,99.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(158,111.67){\rule{0.241pt}{0.400pt}}
\multiput(158.00,111.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(159,111.67){\rule{0.241pt}{0.400pt}}
\multiput(159.00,112.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(158.0,108.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(159.67,122){\rule{0.400pt}{17.104pt}}
\multiput(159.17,122.00)(1.000,35.500){2}{\rule{0.400pt}{8.552pt}}
\put(160.67,193){\rule{0.400pt}{13.972pt}}
\multiput(160.17,193.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(160.0,112.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(161.67,99){\rule{0.400pt}{20.476pt}}
\multiput(161.17,141.50)(1.000,-42.500){2}{\rule{0.400pt}{10.238pt}}
\put(162.67,99){\rule{0.400pt}{3.132pt}}
\multiput(162.17,99.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(162.0,184.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(163.67,120){\rule{0.400pt}{2.168pt}}
\multiput(163.17,120.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(164.67,129){\rule{0.400pt}{1.686pt}}
\multiput(164.17,129.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(164.0,112.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(165.67,130){\rule{0.400pt}{1.204pt}}
\multiput(165.17,132.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(166.67,128){\rule{0.400pt}{0.482pt}}
\multiput(166.17,129.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(166.0,135.0){\usebox{\plotpoint}}
\put(167.67,122){\rule{0.400pt}{0.964pt}}
\multiput(167.17,124.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(168.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(169.0,122.0){\usebox{\plotpoint}}
\put(169.67,125){\rule{0.400pt}{0.964pt}}
\multiput(169.17,125.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(171,128.67){\rule{0.241pt}{0.400pt}}
\multiput(171.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(170.0,122.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(172,130){\usebox{\plotpoint}}
\put(171.67,125){\rule{0.400pt}{1.204pt}}
\multiput(171.17,127.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(172.67,111){\rule{0.400pt}{1.686pt}}
\multiput(172.17,114.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(173.67,103){\rule{0.400pt}{1.927pt}}
\multiput(173.17,107.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(173.0,118.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(174.67,99){\rule{0.400pt}{0.723pt}}
\multiput(174.17,99.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(175.67,102){\rule{0.400pt}{1.445pt}}
\multiput(175.17,102.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(175.0,99.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(176.67,116){\rule{0.400pt}{1.686pt}}
\multiput(176.17,116.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(177.67,123){\rule{0.400pt}{2.168pt}}
\multiput(177.17,123.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(177.0,108.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(178.67,143){\rule{0.400pt}{1.204pt}}
\multiput(178.17,143.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(179.67,133){\rule{0.400pt}{3.614pt}}
\multiput(179.17,140.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(179.0,132.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(180.67,101){\rule{0.400pt}{1.445pt}}
\multiput(180.17,104.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(181.67,101){\rule{0.400pt}{0.723pt}}
\multiput(181.17,101.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(181.0,107.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(183,105.67){\rule{0.241pt}{0.400pt}}
\multiput(183.00,105.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(183.0,104.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(184.0,107.0){\usebox{\plotpoint}}
\put(185,99.67){\rule{0.241pt}{0.400pt}}
\multiput(185.00,99.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(185.67,101){\rule{0.400pt}{3.854pt}}
\multiput(185.17,101.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(185.0,100.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(186.67,141){\rule{0.400pt}{5.059pt}}
\multiput(186.17,141.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(187.67,149){\rule{0.400pt}{3.132pt}}
\multiput(187.17,155.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(187.0,117.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(188.67,99){\rule{0.400pt}{2.650pt}}
\multiput(188.17,104.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(189.0,110.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(190,99){\usebox{\plotpoint}}
\put(191.67,99){\rule{0.400pt}{4.095pt}}
\multiput(191.17,99.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(192.67,116){\rule{0.400pt}{6.745pt}}
\multiput(192.17,116.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(190.0,99.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(194,163.67){\rule{0.241pt}{0.400pt}}
\multiput(194.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(194.67,165){\rule{0.400pt}{1.204pt}}
\multiput(194.17,165.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(194.0,144.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(195.67,184){\rule{0.400pt}{0.723pt}}
\multiput(195.17,184.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(196.67,165){\rule{0.400pt}{5.300pt}}
\multiput(196.17,176.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(196.0,170.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(197.67,138){\rule{0.400pt}{2.168pt}}
\multiput(197.17,142.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(198.67,138){\rule{0.400pt}{2.168pt}}
\multiput(198.17,138.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(198.0,147.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(199.67,189){\rule{0.400pt}{13.731pt}}
\multiput(199.17,189.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(200.67,234){\rule{0.400pt}{2.891pt}}
\multiput(200.17,240.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(200.0,147.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(201.67,183){\rule{0.400pt}{8.913pt}}
\multiput(201.17,201.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(202.67,177){\rule{0.400pt}{1.445pt}}
\multiput(202.17,180.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(202.0,220.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(203.67,149){\rule{0.400pt}{5.059pt}}
\multiput(203.17,159.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(204.67,145){\rule{0.400pt}{0.964pt}}
\multiput(204.17,147.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(204.0,170.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(206,145){\usebox{\plotpoint}}
\put(205.67,145){\rule{0.400pt}{0.482pt}}
\multiput(205.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(206.67,145){\rule{0.400pt}{0.723pt}}
\multiput(206.17,146.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(207.67,138){\rule{0.400pt}{1.686pt}}
\multiput(207.17,141.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(207.0,147.0){\usebox{\plotpoint}}
\put(208.67,124){\rule{0.400pt}{1.204pt}}
\multiput(208.17,126.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(210,123.67){\rule{0.241pt}{0.400pt}}
\multiput(210.00,123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(209.0,129.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(210.67,131){\rule{0.400pt}{0.964pt}}
\multiput(210.17,131.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(211.67,133){\rule{0.400pt}{0.482pt}}
\multiput(211.17,134.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(211.0,125.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(212.67,127){\rule{0.400pt}{0.482pt}}
\multiput(212.17,128.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(213.67,127){\rule{0.400pt}{1.204pt}}
\multiput(213.17,127.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(213.0,129.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(215,136.67){\rule{0.241pt}{0.400pt}}
\multiput(215.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(215.67,136){\rule{0.400pt}{0.482pt}}
\multiput(215.17,137.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(215.0,132.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(217,136){\usebox{\plotpoint}}
\put(216.67,136){\rule{0.400pt}{3.132pt}}
\multiput(216.17,136.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(217.67,149){\rule{0.400pt}{0.964pt}}
\multiput(217.17,149.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(218.67,133){\rule{0.400pt}{2.168pt}}
\multiput(218.17,137.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(220,131.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219.0,142.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(220.67,117){\rule{0.400pt}{2.168pt}}
\multiput(220.17,121.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(221.67,112){\rule{0.400pt}{1.204pt}}
\multiput(221.17,114.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(221.0,126.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(222.67,110){\rule{0.400pt}{0.964pt}}
\multiput(222.17,110.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(223.0,110.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(223.67,120){\rule{0.400pt}{1.445pt}}
\multiput(223.17,120.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(224.67,126){\rule{0.400pt}{0.723pt}}
\multiput(224.17,126.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(224.0,114.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(225.67,127){\rule{0.400pt}{0.964pt}}
\multiput(225.17,129.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(226.67,127){\rule{0.400pt}{1.445pt}}
\multiput(226.17,127.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(226.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(227.67,105){\rule{0.400pt}{1.686pt}}
\multiput(227.17,108.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(228.67,105){\rule{0.400pt}{1.927pt}}
\multiput(228.17,105.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(228.0,112.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(229.67,115){\rule{0.400pt}{0.482pt}}
\multiput(229.17,116.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(230.67,112){\rule{0.400pt}{0.723pt}}
\multiput(230.17,113.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(230.0,113.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(231.67,106){\rule{0.400pt}{0.723pt}}
\multiput(231.17,107.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(233,104.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,105.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232.0,109.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(234,103.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,103.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.67,105){\rule{0.400pt}{0.964pt}}
\multiput(234.17,105.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(234.0,104.0){\usebox{\plotpoint}}
\put(235.67,114){\rule{0.400pt}{0.482pt}}
\multiput(235.17,114.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(237,115.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,115.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,109.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(237.67,109){\rule{0.400pt}{1.445pt}}
\multiput(237.17,112.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(238.67,106){\rule{0.400pt}{0.723pt}}
\multiput(238.17,107.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(238.0,115.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(239.67,109){\rule{0.400pt}{2.168pt}}
\multiput(239.17,109.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(240.0,106.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(241.0,118.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(241.67,123){\rule{0.400pt}{0.723pt}}
\multiput(241.17,123.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(241.0,123.0){\usebox{\plotpoint}}
\put(242.67,132){\rule{0.400pt}{1.686pt}}
\multiput(242.17,132.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(243.67,139){\rule{0.400pt}{1.445pt}}
\multiput(243.17,139.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(243.0,126.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(245,146.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.67,144){\rule{0.400pt}{0.723pt}}
\multiput(245.17,145.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(245.0,145.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(246.67,135){\rule{0.400pt}{1.204pt}}
\multiput(246.17,137.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(247.67,128){\rule{0.400pt}{1.686pt}}
\multiput(247.17,131.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(247.0,140.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(248.67,112){\rule{0.400pt}{2.168pt}}
\multiput(248.17,116.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(249.67,104){\rule{0.400pt}{1.927pt}}
\multiput(249.17,108.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(249.0,121.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(251.0,100.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(251.67,100){\rule{0.400pt}{0.723pt}}
\multiput(251.17,100.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(251.0,100.0){\usebox{\plotpoint}}
\put(252.67,106){\rule{0.400pt}{1.445pt}}
\multiput(252.17,106.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(253.67,112){\rule{0.400pt}{1.204pt}}
\multiput(253.17,112.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(253.0,103.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(254.67,121){\rule{0.400pt}{0.482pt}}
\multiput(254.17,121.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(255.0,117.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(256.0,123.0){\usebox{\plotpoint}}
\put(256.67,115){\rule{0.400pt}{0.964pt}}
\multiput(256.17,117.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(257.0,119.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(257.67,122){\rule{0.400pt}{1.445pt}}
\multiput(257.17,122.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(258.0,115.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(259.0,128.0){\usebox{\plotpoint}}
\put(259.67,135){\rule{0.400pt}{4.095pt}}
\multiput(259.17,135.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(260.67,152){\rule{0.400pt}{7.950pt}}
\multiput(260.17,152.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(260.0,128.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(261.67,231){\rule{0.400pt}{6.263pt}}
\multiput(261.17,231.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(263,255.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,256.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,185.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(263.67,253){\rule{0.400pt}{0.723pt}}
\multiput(263.17,253.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(264.67,253){\rule{0.400pt}{0.723pt}}
\multiput(264.17,254.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(264.0,253.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(265.67,234){\rule{0.400pt}{2.891pt}}
\multiput(265.17,240.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(266.67,205){\rule{0.400pt}{6.986pt}}
\multiput(266.17,219.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(266.0,246.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(267.67,99){\rule{0.400pt}{13.490pt}}
\multiput(267.17,127.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(269,98.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,98.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268.0,155.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(270.0,100.0){\usebox{\plotpoint}}
\put(271,100.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,100.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,101.0){\usebox{\plotpoint}}
\put(271.67,106){\rule{0.400pt}{3.132pt}}
\multiput(271.17,106.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(272.67,119){\rule{0.400pt}{4.818pt}}
\multiput(272.17,119.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(272.0,102.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(273.67,162){\rule{0.400pt}{6.986pt}}
\multiput(273.17,162.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(274.0,139.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(274.67,187){\rule{0.400pt}{5.782pt}}
\multiput(274.17,199.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(275.67,158){\rule{0.400pt}{6.986pt}}
\multiput(275.17,172.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(275.0,191.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(276.67,143){\rule{0.400pt}{0.723pt}}
\multiput(276.17,143.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(277.67,146){\rule{0.400pt}{2.650pt}}
\multiput(277.17,146.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(277.0,143.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(278.67,148){\rule{0.400pt}{2.650pt}}
\multiput(278.17,153.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(279.67,144){\rule{0.400pt}{0.964pt}}
\multiput(279.17,146.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(279.0,157.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(280.67,119){\rule{0.400pt}{2.650pt}}
\multiput(280.17,124.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(281.67,108){\rule{0.400pt}{2.650pt}}
\multiput(281.17,113.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(281.0,130.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(283,100.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,101.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.67,101){\rule{0.400pt}{0.964pt}}
\multiput(283.17,101.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(283.0,102.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(284.67,126){\rule{0.400pt}{8.913pt}}
\multiput(284.17,126.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(285.67,163){\rule{0.400pt}{1.686pt}}
\multiput(285.17,163.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(285.0,105.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(286.67,111){\rule{0.400pt}{4.336pt}}
\multiput(286.17,120.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(287.67,107){\rule{0.400pt}{0.964pt}}
\multiput(287.17,109.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(287.0,129.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(288.67,104){\rule{0.400pt}{0.482pt}}
\multiput(288.17,105.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(289.67,102){\rule{0.400pt}{0.482pt}}
\multiput(289.17,103.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(289.0,106.0){\usebox{\plotpoint}}
\put(291,99.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,100.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,101.0){\usebox{\plotpoint}}
\put(293,98.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,100.0){\usebox{\plotpoint}}
\put(294,99){\usebox{\plotpoint}}
\put(295,98.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,98.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,99.0){\usebox{\plotpoint}}
\put(296,100.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,100.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296.0,100.0){\usebox{\plotpoint}}
\put(297.0,102.0){\usebox{\plotpoint}}
\put(297.67,99){\rule{0.400pt}{0.482pt}}
\multiput(297.17,100.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(298.0,101.0){\usebox{\plotpoint}}
\put(299.0,99.0){\usebox{\plotpoint}}
\put(299.67,109){\rule{0.400pt}{3.614pt}}
\multiput(299.17,109.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(300.67,124){\rule{0.400pt}{1.204pt}}
\multiput(300.17,124.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(300.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(301.67,120){\rule{0.400pt}{1.445pt}}
\multiput(301.17,123.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(302.67,110){\rule{0.400pt}{2.409pt}}
\multiput(302.17,115.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(302.0,126.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(303.67,99){\rule{0.400pt}{0.482pt}}
\multiput(303.17,100.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(304.67,99){\rule{0.400pt}{1.445pt}}
\multiput(304.17,99.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(304.0,101.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(305.67,119){\rule{0.400pt}{7.468pt}}
\multiput(305.17,119.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(306.67,137){\rule{0.400pt}{3.132pt}}
\multiput(306.17,143.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(306.0,105.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(307.67,137){\rule{0.400pt}{3.132pt}}
\multiput(307.17,143.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(308.67,137){\rule{0.400pt}{5.300pt}}
\multiput(308.17,137.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(308.0,137.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(309.67,203){\rule{0.400pt}{5.541pt}}
\multiput(309.17,203.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(310.0,159.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(310.67,201){\rule{0.400pt}{5.300pt}}
\multiput(310.17,212.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(311.67,166){\rule{0.400pt}{8.432pt}}
\multiput(311.17,183.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(311.0,223.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(313,141.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314,141.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,142.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(314.67,101){\rule{0.400pt}{2.168pt}}
\multiput(314.17,101.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(315.67,110){\rule{0.400pt}{7.950pt}}
\multiput(315.17,110.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(315.0,101.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(317.0,143.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(318,149.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,150.0){\usebox{\plotpoint}}
\put(318.67,144){\rule{0.400pt}{0.964pt}}
\multiput(318.17,146.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(319.67,140){\rule{0.400pt}{0.964pt}}
\multiput(319.17,142.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(319.0,148.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(320.67,123){\rule{0.400pt}{2.409pt}}
\multiput(320.17,128.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(321.67,114){\rule{0.400pt}{2.168pt}}
\multiput(321.17,118.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(321.0,133.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(322.67,103){\rule{0.400pt}{1.204pt}}
\multiput(322.17,105.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(323.67,99){\rule{0.400pt}{0.964pt}}
\multiput(323.17,101.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(323.0,108.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(325,99){\usebox{\plotpoint}}
\put(324.67,99){\rule{0.400pt}{0.964pt}}
\multiput(324.17,99.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(325.67,103){\rule{0.400pt}{0.723pt}}
\multiput(325.17,103.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(326.67,103){\rule{0.400pt}{0.482pt}}
\multiput(326.17,104.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(327.0,105.0){\usebox{\plotpoint}}
\put(327.67,100){\rule{0.400pt}{0.482pt}}
\multiput(327.17,101.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(329,99.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,99.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,102.0){\usebox{\plotpoint}}
\put(329.67,109){\rule{0.400pt}{5.059pt}}
\multiput(329.17,109.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(330.67,130){\rule{0.400pt}{5.059pt}}
\multiput(330.17,130.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(330.0,101.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(331.67,146){\rule{0.400pt}{2.168pt}}
\multiput(331.17,150.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(332.67,136){\rule{0.400pt}{2.409pt}}
\multiput(332.17,141.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(332.0,151.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(333.67,126){\rule{0.400pt}{0.964pt}}
\multiput(333.17,128.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(334.67,124){\rule{0.400pt}{0.482pt}}
\multiput(334.17,125.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(334.0,130.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(336,120.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,121.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.67,121){\rule{0.400pt}{0.482pt}}
\multiput(336.17,121.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(336.0,122.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(337.67,127){\rule{0.400pt}{1.686pt}}
\multiput(337.17,127.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(338.67,134){\rule{0.400pt}{2.168pt}}
\multiput(338.17,134.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(338.0,123.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(340.0,143.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(340.67,138){\rule{0.400pt}{2.650pt}}
\multiput(340.17,143.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(340.0,149.0){\usebox{\plotpoint}}
\put(341.67,111){\rule{0.400pt}{2.891pt}}
\multiput(341.17,117.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(342.67,105){\rule{0.400pt}{1.445pt}}
\multiput(342.17,108.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(342.0,123.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(344,100.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,101.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,102.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(344.67,102){\rule{0.400pt}{0.723pt}}
\multiput(344.17,102.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(345.67,105){\rule{0.400pt}{0.964pt}}
\multiput(345.17,105.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(345.0,101.0){\usebox{\plotpoint}}
\put(346.67,113){\rule{0.400pt}{0.482pt}}
\multiput(346.17,113.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(348,113.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,114.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,109.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(348.67,103){\rule{0.400pt}{1.445pt}}
\multiput(348.17,106.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(349.67,100){\rule{0.400pt}{0.723pt}}
\multiput(349.17,101.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(349.0,109.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(351.0,99.0){\usebox{\plotpoint}}
\put(352,98.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,98.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,99.0){\usebox{\plotpoint}}
\put(352.67,110){\rule{0.400pt}{3.854pt}}
\multiput(352.17,110.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(353.67,126){\rule{0.400pt}{1.686pt}}
\multiput(353.17,126.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(353.0,100.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(354.67,150){\rule{0.400pt}{3.614pt}}
\multiput(354.17,150.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(355.67,165){\rule{0.400pt}{3.854pt}}
\multiput(355.17,165.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(355.0,133.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(356.67,209){\rule{0.400pt}{11.322pt}}
\multiput(356.17,209.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(357.67,256){\rule{0.400pt}{13.731pt}}
\multiput(357.17,256.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(357.0,181.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(358.67,340){\rule{0.400pt}{3.854pt}}
\multiput(358.17,348.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(359.67,207){\rule{0.400pt}{32.040pt}}
\multiput(359.17,273.50)(1.000,-66.500){2}{\rule{0.400pt}{16.020pt}}
\put(359.0,313.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(360.67,117){\rule{0.400pt}{0.964pt}}
\multiput(360.17,119.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(361.0,121.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(361.67,116){\rule{0.400pt}{1.204pt}}
\multiput(361.17,118.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(363,115.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,115.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,117.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(363.67,100){\rule{0.400pt}{0.964pt}}
\multiput(363.17,102.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(364.67,100){\rule{0.400pt}{9.636pt}}
\multiput(364.17,100.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(364.0,104.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(365.67,111){\rule{0.400pt}{8.191pt}}
\multiput(365.17,128.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(366.67,100){\rule{0.400pt}{2.650pt}}
\multiput(366.17,105.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(366.0,140.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(367.67,99){\rule{0.400pt}{0.482pt}}
\multiput(367.17,100.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368.67,99){\rule{0.400pt}{0.723pt}}
\multiput(368.17,99.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(368.0,100.0){\usebox{\plotpoint}}
\put(370,102.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,103.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.67,100){\rule{0.400pt}{0.723pt}}
\multiput(370.17,101.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(370.0,102.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371.67,99){\rule{0.400pt}{0.964pt}}
\multiput(371.17,99.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(372.67,103){\rule{0.400pt}{1.204pt}}
\multiput(372.17,103.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(372.0,99.0){\usebox{\plotpoint}}
\put(373.67,107){\rule{0.400pt}{1.204pt}}
\multiput(373.17,109.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(374.67,100){\rule{0.400pt}{1.686pt}}
\multiput(374.17,103.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(374.0,108.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(375.67,99){\rule{0.400pt}{0.964pt}}
\multiput(375.17,99.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(376.67,103){\rule{0.400pt}{0.964pt}}
\multiput(376.17,103.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(376.0,99.0){\usebox{\plotpoint}}
\put(378,106.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,107.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,107.0){\usebox{\plotpoint}}
\put(379,103.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,104.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.67,102){\rule{0.400pt}{0.482pt}}
\multiput(379.17,103.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(379.0,105.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(381.0,99.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(381.0,99.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(382.67,100){\rule{0.400pt}{0.482pt}}
\multiput(382.17,100.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(383.67,102){\rule{0.400pt}{1.204pt}}
\multiput(383.17,102.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(383.0,99.0){\usebox{\plotpoint}}
\put(384.67,99){\rule{0.400pt}{0.723pt}}
\multiput(384.17,100.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(385.67,99){\rule{0.400pt}{0.482pt}}
\multiput(385.17,99.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(385.0,102.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(386.67,100){\rule{0.400pt}{1.204pt}}
\multiput(386.17,100.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(387.67,105){\rule{0.400pt}{12.768pt}}
\multiput(387.17,105.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(387.0,100.0){\usebox{\plotpoint}}
\put(389,192.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.67,177){\rule{0.400pt}{4.095pt}}
\multiput(389.17,185.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(389.0,158.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(390.67,162){\rule{0.400pt}{1.204pt}}
\multiput(390.17,164.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(391.67,158){\rule{0.400pt}{0.964pt}}
\multiput(391.17,160.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(391.0,167.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(393,158){\usebox{\plotpoint}}
\put(392.67,153){\rule{0.400pt}{1.204pt}}
\multiput(392.17,155.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(393.67,144){\rule{0.400pt}{2.168pt}}
\multiput(393.17,148.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(395,140.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(395.67,141){\rule{0.400pt}{1.204pt}}
\multiput(395.17,143.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(396.67,130){\rule{0.400pt}{2.650pt}}
\multiput(396.17,135.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(396.0,142.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(397.67,117){\rule{0.400pt}{1.204pt}}
\multiput(397.17,119.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(398.67,113){\rule{0.400pt}{0.964pt}}
\multiput(398.17,115.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(398.0,122.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(399.67,103){\rule{0.400pt}{0.964pt}}
\multiput(399.17,105.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(400.67,100){\rule{0.400pt}{0.723pt}}
\multiput(400.17,101.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(400.0,107.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(401.67,102){\rule{0.400pt}{2.168pt}}
\multiput(401.17,102.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(402.67,111){\rule{0.400pt}{2.409pt}}
\multiput(402.17,111.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(402.0,100.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.67,138){\rule{0.400pt}{5.782pt}}
\multiput(403.17,138.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(404.67,162){\rule{0.400pt}{4.818pt}}
\multiput(404.17,162.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(404.0,121.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(405.67,182){\rule{0.400pt}{2.168pt}}
\multiput(405.17,186.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(406.67,173){\rule{0.400pt}{2.168pt}}
\multiput(406.17,177.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(406.0,182.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(407.67,155){\rule{0.400pt}{2.168pt}}
\multiput(407.17,159.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(408.67,146){\rule{0.400pt}{2.168pt}}
\multiput(408.17,150.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(408.0,164.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(409.67,129){\rule{0.400pt}{1.927pt}}
\multiput(409.17,133.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(410.67,122){\rule{0.400pt}{1.686pt}}
\multiput(410.17,125.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(410.0,137.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(411.67,103){\rule{0.400pt}{2.409pt}}
\multiput(411.17,108.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(412.0,113.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(413.0,99.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(414.67,99){\rule{0.400pt}{3.614pt}}
\multiput(414.17,99.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(413.0,99.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(416.0,114.0){\usebox{\plotpoint}}
\put(417.0,111.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(417.67,111){\rule{0.400pt}{0.482pt}}
\multiput(417.17,111.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(417.0,111.0){\usebox{\plotpoint}}
\put(419.0,113.0){\usebox{\plotpoint}}
\put(419.67,111){\rule{0.400pt}{0.723pt}}
\multiput(419.17,112.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(419.0,114.0){\usebox{\plotpoint}}
\put(420.67,104){\rule{0.400pt}{0.723pt}}
\multiput(420.17,105.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(421.67,101){\rule{0.400pt}{0.723pt}}
\multiput(421.17,102.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(421.0,107.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(423,98.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,100.0){\usebox{\plotpoint}}
\put(424.0,99.0){\usebox{\plotpoint}}
\put(425.0,99.0){\usebox{\plotpoint}}
\put(427,99.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,99.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.67,101){\rule{0.400pt}{0.482pt}}
\multiput(427.17,101.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(425.0,100.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(428.67,110){\rule{0.400pt}{2.650pt}}
\multiput(428.17,110.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(429.0,103.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(429.67,136){\rule{0.400pt}{3.373pt}}
\multiput(429.17,136.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(430.67,150){\rule{0.400pt}{1.686pt}}
\multiput(430.17,150.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(430.0,121.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(432,158.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.67,157){\rule{0.400pt}{0.482pt}}
\multiput(432.17,158.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(432.0,157.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(433.67,152){\rule{0.400pt}{0.723pt}}
\multiput(433.17,153.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(434.67,146){\rule{0.400pt}{1.445pt}}
\multiput(434.17,149.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(434.0,155.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(435.67,128){\rule{0.400pt}{2.168pt}}
\multiput(435.17,132.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(436.67,119){\rule{0.400pt}{2.168pt}}
\multiput(436.17,123.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(436.0,137.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(437.67,108){\rule{0.400pt}{0.964pt}}
\multiput(437.17,110.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(438.67,106){\rule{0.400pt}{0.482pt}}
\multiput(438.17,107.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(438.0,112.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(439.67,105){\rule{0.400pt}{0.482pt}}
\multiput(439.17,105.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(440.67,107){\rule{0.400pt}{0.482pt}}
\multiput(440.17,107.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(440.0,105.0){\usebox{\plotpoint}}
\put(441.67,112){\rule{0.400pt}{0.723pt}}
\multiput(441.17,112.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(442.67,115){\rule{0.400pt}{0.723pt}}
\multiput(442.17,115.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(442.0,109.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(443.67,121){\rule{0.400pt}{0.723pt}}
\multiput(443.17,121.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(444.67,124){\rule{0.400pt}{0.723pt}}
\multiput(444.17,124.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(444.0,118.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(446,128.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(447,129.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448,128.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,130.0){\usebox{\plotpoint}}
\put(448.67,124){\rule{0.400pt}{0.723pt}}
\multiput(448.17,125.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(449.67,122){\rule{0.400pt}{0.482pt}}
\multiput(449.17,123.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(449.0,127.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(450.67,113){\rule{0.400pt}{1.204pt}}
\multiput(450.17,115.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(451.67,108){\rule{0.400pt}{1.204pt}}
\multiput(451.17,110.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(451.0,118.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(452.67,101){\rule{0.400pt}{0.723pt}}
\multiput(452.17,102.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(453.67,99){\rule{0.400pt}{0.482pt}}
\multiput(453.17,100.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(453.0,104.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(455,99){\usebox{\plotpoint}}
\put(458,98.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,98.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,99.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(458.67,102){\rule{0.400pt}{0.723pt}}
\multiput(458.17,102.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(459.67,105){\rule{0.400pt}{0.964pt}}
\multiput(459.17,105.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(459.0,100.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(460.67,113){\rule{0.400pt}{1.445pt}}
\multiput(460.17,113.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(461.67,119){\rule{0.400pt}{2.168pt}}
\multiput(461.17,119.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(461.0,109.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(463.0,128.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(463.67,127){\rule{0.400pt}{1.686pt}}
\multiput(463.17,130.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(463.0,134.0){\usebox{\plotpoint}}
\put(464.67,112){\rule{0.400pt}{1.686pt}}
\multiput(464.17,115.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(465.0,119.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(465.67,104){\rule{0.400pt}{0.964pt}}
\multiput(465.17,106.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(466.67,100){\rule{0.400pt}{0.964pt}}
\multiput(466.17,102.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(466.0,108.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(468,100){\usebox{\plotpoint}}
\put(467.67,100){\rule{0.400pt}{2.409pt}}
\multiput(467.17,100.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(468.67,110){\rule{0.400pt}{3.854pt}}
\multiput(468.17,110.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(469.67,133){\rule{0.400pt}{0.482pt}}
\multiput(469.17,133.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(470.67,128){\rule{0.400pt}{1.686pt}}
\multiput(470.17,131.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(470.0,126.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(471.67,100){\rule{0.400pt}{1.204pt}}
\multiput(471.17,102.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(473,98.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,105.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(474,98.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,98.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,98.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,99.0){\usebox{\plotpoint}}
\put(475.67,109){\rule{0.400pt}{3.373pt}}
\multiput(475.17,109.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(476.67,123){\rule{0.400pt}{2.409pt}}
\multiput(476.17,123.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(476.0,100.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(477.67,127){\rule{0.400pt}{1.686pt}}
\multiput(477.17,130.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(478.67,117){\rule{0.400pt}{2.409pt}}
\multiput(478.17,122.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(478.0,133.0){\usebox{\plotpoint}}
\put(479.67,108){\rule{0.400pt}{0.482pt}}
\multiput(479.17,109.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(480.0,110.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(481.0,108.0){\usebox{\plotpoint}}
\put(481.67,111){\rule{0.400pt}{0.723pt}}
\multiput(481.17,111.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(482.0,108.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(482.67,116){\rule{0.400pt}{0.482pt}}
\multiput(482.17,116.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(484,116.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,117.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,114.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(484.67,111){\rule{0.400pt}{0.723pt}}
\multiput(484.17,112.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(485.67,107){\rule{0.400pt}{0.964pt}}
\multiput(485.17,109.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(485.0,114.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(486.67,101){\rule{0.400pt}{0.723pt}}
\multiput(486.17,102.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(488,99.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,100.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,104.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(489,100){\usebox{\plotpoint}}
\put(489,98.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,99.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(492.67,100){\rule{0.400pt}{0.482pt}}
\multiput(492.17,100.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493.67,102){\rule{0.400pt}{0.723pt}}
\multiput(493.17,102.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(493.0,99.0){\usebox{\plotpoint}}
\put(494.67,111){\rule{0.400pt}{1.927pt}}
\multiput(494.17,111.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(495.67,119){\rule{0.400pt}{2.168pt}}
\multiput(495.17,119.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(495.0,105.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(496.67,134){\rule{0.400pt}{0.964pt}}
\multiput(496.17,134.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(497.67,138){\rule{0.400pt}{0.482pt}}
\multiput(497.17,138.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(497.0,128.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(498.67,142){\rule{0.400pt}{0.723pt}}
\multiput(498.17,142.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(499.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499.67,129){\rule{0.400pt}{3.132pt}}
\multiput(499.17,135.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(500.67,116){\rule{0.400pt}{3.132pt}}
\multiput(500.17,122.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(500.0,142.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(501.67,100){\rule{0.400pt}{1.204pt}}
\multiput(501.17,102.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(503,98.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,105.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(504,99){\usebox{\plotpoint}}
\put(504.0,99.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(505.67,102){\rule{0.400pt}{0.723pt}}
\multiput(505.17,102.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(506.67,103){\rule{0.400pt}{0.482pt}}
\multiput(506.17,104.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(506.0,99.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(508,100.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,100.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.67,99){\rule{0.400pt}{0.723pt}}
\multiput(508.17,100.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(508.0,101.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(510,99){\usebox{\plotpoint}}
\put(510.67,99){\rule{0.400pt}{0.482pt}}
\multiput(510.17,99.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(510.0,99.0){\usebox{\plotpoint}}
\put(511.67,108){\rule{0.400pt}{1.927pt}}
\multiput(511.17,108.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(512.67,116){\rule{0.400pt}{1.204pt}}
\multiput(512.17,116.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(512.0,101.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(513.67,126){\rule{0.400pt}{0.723pt}}
\multiput(513.17,126.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(514.67,129){\rule{0.400pt}{0.723pt}}
\multiput(514.17,129.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(514.0,121.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(515.67,127){\rule{0.400pt}{0.723pt}}
\multiput(515.17,128.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(516.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(516.67,112){\rule{0.400pt}{2.650pt}}
\multiput(516.17,117.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(517.67,102){\rule{0.400pt}{2.409pt}}
\multiput(517.17,107.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(517.0,123.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(519.0,100.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(520,99.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,99.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,100.0){\usebox{\plotpoint}}
\put(521,101){\usebox{\plotpoint}}
\put(521,100.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,100.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.67,102){\rule{0.400pt}{0.482pt}}
\multiput(521.17,102.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(522.67,111){\rule{0.400pt}{3.132pt}}
\multiput(522.17,111.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(523.67,124){\rule{0.400pt}{3.373pt}}
\multiput(523.17,124.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(523.0,104.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(524.67,156){\rule{0.400pt}{7.468pt}}
\multiput(524.17,156.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(525.67,187){\rule{0.400pt}{12.768pt}}
\multiput(525.17,187.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(525.0,138.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(526.67,318){\rule{0.400pt}{15.177pt}}
\multiput(526.17,318.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(527.67,381){\rule{0.400pt}{7.468pt}}
\multiput(527.17,381.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(527.0,240.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(528.67,426){\rule{0.400pt}{0.964pt}}
\multiput(528.17,428.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(529.67,385){\rule{0.400pt}{9.877pt}}
\multiput(529.17,405.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(529.0,412.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(530.67,313){\rule{0.400pt}{8.432pt}}
\multiput(530.17,330.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(531.67,291){\rule{0.400pt}{5.300pt}}
\multiput(531.17,302.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(531.0,348.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(532.67,277){\rule{0.400pt}{2.409pt}}
\multiput(532.17,277.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(533.0,277.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(533.67,336){\rule{0.400pt}{16.140pt}}
\multiput(533.17,336.00)(1.000,33.500){2}{\rule{0.400pt}{8.070pt}}
\put(534.67,381){\rule{0.400pt}{5.300pt}}
\multiput(534.17,392.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(534.0,287.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(535.67,329){\rule{0.400pt}{1.686pt}}
\multiput(535.17,332.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(536.67,329){\rule{0.400pt}{5.059pt}}
\multiput(536.17,329.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(536.0,336.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(537.67,348){\rule{0.400pt}{2.409pt}}
\multiput(537.17,348.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(538.67,358){\rule{0.400pt}{8.913pt}}
\multiput(538.17,358.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(538.0,348.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(539.67,420){\rule{0.400pt}{3.854pt}}
\multiput(539.17,420.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(540.67,407){\rule{0.400pt}{6.986pt}}
\multiput(540.17,421.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(540.0,395.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(541.67,388){\rule{0.400pt}{0.482pt}}
\multiput(541.17,389.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(542.67,388){\rule{0.400pt}{5.059pt}}
\multiput(542.17,388.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(542.0,390.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(543.67,449){\rule{0.400pt}{13.972pt}}
\multiput(543.17,449.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(544.67,507){\rule{0.400pt}{7.950pt}}
\multiput(544.17,507.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(544.0,409.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(545.67,425){\rule{0.400pt}{18.308pt}}
\multiput(545.17,463.00)(1.000,-38.000){2}{\rule{0.400pt}{9.154pt}}
\put(546.67,288){\rule{0.400pt}{33.003pt}}
\multiput(546.17,356.50)(1.000,-68.500){2}{\rule{0.400pt}{16.502pt}}
\put(546.0,501.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(547.67,108){\rule{0.400pt}{10.118pt}}
\multiput(547.17,108.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(548.67,150){\rule{0.400pt}{4.818pt}}
\multiput(548.17,150.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(548.0,108.0){\rule[-0.200pt]{0.400pt}{43.362pt}}
\put(549.67,163){\rule{0.400pt}{0.482pt}}
\multiput(549.17,164.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(550.0,165.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(550.67,139){\rule{0.400pt}{4.095pt}}
\multiput(550.17,147.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(551.67,125){\rule{0.400pt}{3.373pt}}
\multiput(551.17,132.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(551.0,156.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(552.67,114){\rule{0.400pt}{0.964pt}}
\multiput(552.17,116.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(553.0,118.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(554.0,114.0){\usebox{\plotpoint}}
\put(554.67,107){\rule{0.400pt}{1.204pt}}
\multiput(554.17,109.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(555.67,102){\rule{0.400pt}{1.204pt}}
\multiput(555.17,104.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(555.0,112.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(556.67,99){\rule{0.400pt}{0.723pt}}
\multiput(556.17,99.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(557.67,102){\rule{0.400pt}{2.168pt}}
\multiput(557.17,102.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(557.0,99.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(558.67,128){\rule{0.400pt}{3.854pt}}
\multiput(558.17,128.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(559.0,111.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(560.0,144.0){\usebox{\plotpoint}}
\put(560.67,159){\rule{0.400pt}{4.577pt}}
\multiput(560.17,159.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(561.67,178){\rule{0.400pt}{0.482pt}}
\multiput(561.17,178.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(561.0,144.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(562.67,149){\rule{0.400pt}{5.300pt}}
\multiput(562.17,160.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(563.67,125){\rule{0.400pt}{5.782pt}}
\multiput(563.17,137.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(563.0,171.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(564.67,107){\rule{0.400pt}{1.927pt}}
\multiput(564.17,111.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(565.67,103){\rule{0.400pt}{0.964pt}}
\multiput(565.17,105.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(565.0,115.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(567,100.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,100.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,101.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(567.67,105){\rule{0.400pt}{2.409pt}}
\multiput(567.17,105.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(568.67,115){\rule{0.400pt}{4.095pt}}
\multiput(568.17,115.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(568.0,102.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(569.67,135){\rule{0.400pt}{0.723pt}}
\multiput(569.17,135.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(570.67,138){\rule{0.400pt}{0.723pt}}
\multiput(570.17,138.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(570.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(572,137.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,137.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(574,140.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.67,142){\rule{0.400pt}{1.445pt}}
\multiput(574.17,142.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(574.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(575.67,170){\rule{0.400pt}{8.191pt}}
\multiput(575.17,170.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(576.67,204){\rule{0.400pt}{7.950pt}}
\multiput(576.17,204.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(576.0,148.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(577.67,220){\rule{0.400pt}{1.686pt}}
\multiput(577.17,223.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(578.67,220){\rule{0.400pt}{17.827pt}}
\multiput(578.17,220.00)(1.000,37.000){2}{\rule{0.400pt}{8.913pt}}
\put(578.0,227.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(579.67,369){\rule{0.400pt}{4.577pt}}
\multiput(579.17,369.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(580.67,353){\rule{0.400pt}{8.432pt}}
\multiput(580.17,370.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(580.0,294.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(581.67,108){\rule{0.400pt}{29.149pt}}
\multiput(581.17,168.50)(1.000,-60.500){2}{\rule{0.400pt}{14.574pt}}
\put(582.67,99){\rule{0.400pt}{2.168pt}}
\multiput(582.17,103.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(582.0,229.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(584,99){\usebox{\plotpoint}}
\put(584.0,99.0){\usebox{\plotpoint}}
\put(584.67,101){\rule{0.400pt}{2.168pt}}
\multiput(584.17,101.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(585.67,110){\rule{0.400pt}{1.686pt}}
\multiput(585.17,110.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(585.0,99.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.67,114){\rule{0.400pt}{1.204pt}}
\multiput(586.17,116.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(587.67,107){\rule{0.400pt}{1.686pt}}
\multiput(587.17,110.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(587.0,117.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(588.67,99){\rule{0.400pt}{2.168pt}}
\multiput(588.17,99.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(589.67,108){\rule{0.400pt}{3.854pt}}
\multiput(589.17,108.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(589.0,99.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(590.67,100){\rule{0.400pt}{3.132pt}}
\multiput(590.17,106.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(591.67,100){\rule{0.400pt}{0.482pt}}
\multiput(591.17,100.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(591.0,113.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(592.67,127){\rule{0.400pt}{9.877pt}}
\multiput(592.17,127.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(593.67,168){\rule{0.400pt}{5.541pt}}
\multiput(593.17,168.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(593.0,102.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(594.67,136){\rule{0.400pt}{6.986pt}}
\multiput(594.17,150.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(595.67,123){\rule{0.400pt}{3.132pt}}
\multiput(595.17,129.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(595.0,165.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(596.67,109){\rule{0.400pt}{2.650pt}}
\multiput(596.17,114.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(597.67,99){\rule{0.400pt}{2.409pt}}
\multiput(597.17,104.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(597.0,120.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(599,99){\usebox{\plotpoint}}
\put(598.67,99){\rule{0.400pt}{0.723pt}}
\multiput(598.17,99.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(599.67,102){\rule{0.400pt}{1.445pt}}
\multiput(599.17,102.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(600.67,100){\rule{0.400pt}{0.723pt}}
\multiput(600.17,101.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(601.0,103.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(602,102.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,103.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.67,100){\rule{0.400pt}{0.723pt}}
\multiput(602.17,101.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(602.0,100.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(604,100){\usebox{\plotpoint}}
\put(603.67,100){\rule{0.400pt}{0.723pt}}
\multiput(603.17,100.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(605.67,103){\rule{0.400pt}{2.409pt}}
\multiput(605.17,103.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(606.67,113){\rule{0.400pt}{8.913pt}}
\multiput(606.17,113.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(605.0,103.0){\usebox{\plotpoint}}
\put(607.67,147){\rule{0.400pt}{1.686pt}}
\multiput(607.17,150.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(608.67,147){\rule{0.400pt}{0.723pt}}
\multiput(608.17,147.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(608.0,150.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(609.67,134){\rule{0.400pt}{2.650pt}}
\multiput(609.17,139.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(610.67,124){\rule{0.400pt}{2.409pt}}
\multiput(610.17,129.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(610.0,145.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(611.67,117){\rule{0.400pt}{0.482pt}}
\multiput(611.17,118.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(613,116.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,116.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612.0,119.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(613.67,122){\rule{0.400pt}{0.964pt}}
\multiput(613.17,122.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(614.67,126){\rule{0.400pt}{0.482pt}}
\multiput(614.17,126.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(614.0,118.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(616,127.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.67,126){\rule{0.400pt}{0.482pt}}
\multiput(616.17,127.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(616.0,128.0){\usebox{\plotpoint}}
\put(617.67,118){\rule{0.400pt}{1.204pt}}
\multiput(617.17,120.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(618.67,114){\rule{0.400pt}{0.964pt}}
\multiput(618.17,116.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(618.0,123.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(619.67,109){\rule{0.400pt}{0.482pt}}
\multiput(619.17,110.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(620.0,111.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(620.67,104){\rule{0.400pt}{0.482pt}}
\multiput(620.17,105.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(621.67,101){\rule{0.400pt}{0.723pt}}
\multiput(621.17,102.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(621.0,106.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(623,98.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,98.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.67,100){\rule{0.400pt}{0.482pt}}
\multiput(623.17,100.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(623.0,99.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(624.67,107){\rule{0.400pt}{2.891pt}}
\multiput(624.17,107.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(625.67,119){\rule{0.400pt}{5.541pt}}
\multiput(625.17,119.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(625.0,102.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(626.67,182){\rule{0.400pt}{11.804pt}}
\multiput(626.17,182.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(627.67,231){\rule{0.400pt}{7.709pt}}
\multiput(627.17,231.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(627.0,142.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(628.67,154){\rule{0.400pt}{20.958pt}}
\multiput(628.17,197.50)(1.000,-43.500){2}{\rule{0.400pt}{10.479pt}}
\put(629.67,100){\rule{0.400pt}{13.009pt}}
\multiput(629.17,127.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(629.0,241.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(630.67,99){\rule{0.400pt}{0.723pt}}
\multiput(630.17,99.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(631.67,102){\rule{0.400pt}{0.482pt}}
\multiput(631.17,102.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(631.0,99.0){\usebox{\plotpoint}}
\put(633,107.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,107.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,107.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,108.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,104.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(634.67,118){\rule{0.400pt}{0.723pt}}
\multiput(634.17,118.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(635.67,121){\rule{0.400pt}{5.782pt}}
\multiput(635.17,121.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(635.0,108.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(636.67,183){\rule{0.400pt}{13.250pt}}
\multiput(636.17,183.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(637.0,145.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(637.67,297){\rule{0.400pt}{7.468pt}}
\multiput(637.17,297.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(638.67,317){\rule{0.400pt}{2.650pt}}
\multiput(638.17,322.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(638.0,238.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(639.67,205){\rule{0.400pt}{15.177pt}}
\multiput(639.17,236.50)(1.000,-31.500){2}{\rule{0.400pt}{7.588pt}}
\put(640.67,157){\rule{0.400pt}{11.563pt}}
\multiput(640.17,181.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(640.0,268.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(641.67,103){\rule{0.400pt}{6.023pt}}
\multiput(641.17,115.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(642.67,101){\rule{0.400pt}{0.482pt}}
\multiput(642.17,102.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(642.0,128.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(643.67,117){\rule{0.400pt}{5.541pt}}
\multiput(643.17,117.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(644.67,140){\rule{0.400pt}{2.168pt}}
\multiput(644.17,140.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(644.0,101.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(645.67,154){\rule{0.400pt}{2.168pt}}
\multiput(645.17,154.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(646.67,161){\rule{0.400pt}{0.482pt}}
\multiput(646.17,162.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(646.0,149.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(647.67,148){\rule{0.400pt}{1.686pt}}
\multiput(647.17,151.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(648.67,142){\rule{0.400pt}{1.445pt}}
\multiput(648.17,145.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(648.0,155.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(649.67,133){\rule{0.400pt}{1.204pt}}
\multiput(649.17,135.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(650.67,129){\rule{0.400pt}{0.964pt}}
\multiput(650.17,131.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(650.0,138.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(651.67,123){\rule{0.400pt}{0.723pt}}
\multiput(651.17,124.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(653,121.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,122.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652.0,126.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(653.67,119){\rule{0.400pt}{0.482pt}}
\multiput(653.17,120.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(654.0,121.0){\usebox{\plotpoint}}
\put(654.67,110){\rule{0.400pt}{1.445pt}}
\multiput(654.17,113.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(655.67,107){\rule{0.400pt}{0.723pt}}
\multiput(655.17,108.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(655.0,116.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(656.67,103){\rule{0.400pt}{1.204pt}}
\multiput(656.17,105.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(657.67,99){\rule{0.400pt}{0.964pt}}
\multiput(657.17,101.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(657.0,107.0){\usebox{\plotpoint}}
\put(659,99){\usebox{\plotpoint}}
\put(659.67,99){\rule{0.400pt}{0.723pt}}
\multiput(659.17,99.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(659.0,99.0){\usebox{\plotpoint}}
\put(660.67,108){\rule{0.400pt}{1.204pt}}
\multiput(660.17,108.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(661.67,113){\rule{0.400pt}{0.723pt}}
\multiput(661.17,113.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(661.0,102.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(662.67,111){\rule{0.400pt}{0.964pt}}
\multiput(662.17,113.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(663.67,104){\rule{0.400pt}{1.686pt}}
\multiput(663.17,107.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(663.0,115.0){\usebox{\plotpoint}}
\put(664.67,100){\rule{0.400pt}{1.686pt}}
\multiput(664.17,100.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(665.67,107){\rule{0.400pt}{7.227pt}}
\multiput(665.17,107.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(665.0,100.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(666.67,139){\rule{0.400pt}{5.059pt}}
\multiput(666.17,149.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(667.67,118){\rule{0.400pt}{5.059pt}}
\multiput(667.17,128.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(667.0,137.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(668.67,103){\rule{0.400pt}{0.964pt}}
\multiput(668.17,105.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(669.0,107.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(670.0,103.0){\usebox{\plotpoint}}
\put(670.67,106){\rule{0.400pt}{2.650pt}}
\multiput(670.17,106.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(671.0,103.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(671.67,129){\rule{0.400pt}{1.204pt}}
\multiput(671.17,129.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(672.67,131){\rule{0.400pt}{0.723pt}}
\multiput(672.17,132.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(672.0,117.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(673.67,111){\rule{0.400pt}{2.409pt}}
\multiput(673.17,116.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(674.67,105){\rule{0.400pt}{1.445pt}}
\multiput(674.17,108.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(674.0,121.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(676,101.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,102.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677,100.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,101.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.0,103.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(678.0,100.0){\usebox{\plotpoint}}
\put(679,99.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,99.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,100.0){\usebox{\plotpoint}}
\put(680,101){\usebox{\plotpoint}}
\put(680.0,101.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(682.0,100.0){\usebox{\plotpoint}}
\put(683,98.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,100.0){\usebox{\plotpoint}}
\put(684,99){\usebox{\plotpoint}}
\put(683.67,99){\rule{0.400pt}{1.686pt}}
\multiput(683.17,99.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(684.67,106){\rule{0.400pt}{3.132pt}}
\multiput(684.17,106.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(685.67,103){\rule{0.400pt}{5.059pt}}
\multiput(685.17,113.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(687,101.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,102.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686.0,119.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(688,103.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,103.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,102.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(688.67,108){\rule{0.400pt}{3.373pt}}
\multiput(688.17,108.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(689.67,122){\rule{0.400pt}{6.263pt}}
\multiput(689.17,122.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(689.0,105.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(690.67,144){\rule{0.400pt}{3.854pt}}
\multiput(690.17,152.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(691.67,124){\rule{0.400pt}{4.818pt}}
\multiput(691.17,134.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(691.0,148.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(692.67,100){\rule{0.400pt}{1.686pt}}
\multiput(692.17,103.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(693.67,100){\rule{0.400pt}{0.482pt}}
\multiput(693.17,100.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(693.0,107.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(694.67,105){\rule{0.400pt}{0.482pt}}
\multiput(694.17,105.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(695.67,105){\rule{0.400pt}{0.482pt}}
\multiput(695.17,106.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(695.0,102.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(696.67,100){\rule{0.400pt}{0.482pt}}
\multiput(696.17,101.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(698,98.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,102.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(699,99){\usebox{\plotpoint}}
\put(699,98.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,98.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699.67,100){\rule{0.400pt}{1.927pt}}
\multiput(699.17,100.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(700.67,127){\rule{0.400pt}{4.577pt}}
\multiput(700.17,127.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(701.67,146){\rule{0.400pt}{3.614pt}}
\multiput(701.17,146.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(701.0,108.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(703,167.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.67,158){\rule{0.400pt}{2.409pt}}
\multiput(703.17,163.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(703.0,161.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(704.67,134){\rule{0.400pt}{2.650pt}}
\multiput(704.17,139.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(705.0,145.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(706.0,130.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(706.67,130){\rule{0.400pt}{0.723pt}}
\multiput(706.17,130.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(706.0,130.0){\usebox{\plotpoint}}
\put(708.0,133.0){\usebox{\plotpoint}}
\put(708.67,130){\rule{0.400pt}{0.964pt}}
\multiput(708.17,132.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(708.0,134.0){\usebox{\plotpoint}}
\put(710,126.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.67,128){\rule{0.400pt}{1.204pt}}
\multiput(710.17,128.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(710.0,127.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(711.67,135){\rule{0.400pt}{0.482pt}}
\multiput(711.17,136.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(712.67,130){\rule{0.400pt}{1.204pt}}
\multiput(712.17,132.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(712.0,133.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(713.67,122){\rule{0.400pt}{0.723pt}}
\multiput(713.17,123.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(715,120.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,121.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,125.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(716.0,120.0){\usebox{\plotpoint}}
\put(716.0,120.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(717.67,114){\rule{0.400pt}{1.204pt}}
\multiput(717.17,116.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(718.67,107){\rule{0.400pt}{1.686pt}}
\multiput(718.17,110.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(718.0,119.0){\usebox{\plotpoint}}
\put(719.67,99){\rule{0.400pt}{0.723pt}}
\multiput(719.17,100.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(721,98.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,98.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720.0,102.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(721.67,102){\rule{0.400pt}{1.445pt}}
\multiput(721.17,102.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(722.0,100.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(722.67,114){\rule{0.400pt}{1.204pt}}
\multiput(722.17,114.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(724,118.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,118.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723.0,108.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(724.67,105){\rule{0.400pt}{2.650pt}}
\multiput(724.17,110.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(725.67,103){\rule{0.400pt}{0.482pt}}
\multiput(725.17,104.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(725.0,116.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(726.67,119){\rule{0.400pt}{0.723pt}}
\multiput(726.17,120.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(727.67,114){\rule{0.400pt}{1.204pt}}
\multiput(727.17,116.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(727.0,103.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(729,114){\usebox{\plotpoint}}
\put(729.67,114){\rule{0.400pt}{0.723pt}}
\multiput(729.17,114.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(729.0,114.0){\usebox{\plotpoint}}
\put(730.67,121){\rule{0.400pt}{1.204pt}}
\multiput(730.17,121.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(731.67,126){\rule{0.400pt}{0.964pt}}
\multiput(731.17,126.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(731.0,117.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(733.0,130.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(733.0,132.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(734.67,134){\rule{0.400pt}{0.723pt}}
\multiput(734.17,134.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(735.67,137){\rule{0.400pt}{0.964pt}}
\multiput(735.17,137.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(735.0,132.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(737,143.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.67,145){\rule{0.400pt}{0.482pt}}
\multiput(737.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(737.0,141.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(738.67,149){\rule{0.400pt}{0.482pt}}
\multiput(738.17,149.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(739.0,147.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(740,148.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741,147.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,150.0){\usebox{\plotpoint}}
\put(742,148){\usebox{\plotpoint}}
\put(742.67,148){\rule{0.400pt}{0.482pt}}
\multiput(742.17,148.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(742.0,148.0){\usebox{\plotpoint}}
\put(744,150.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744.0,150.0){\usebox{\plotpoint}}
\put(745.0,152.0){\usebox{\plotpoint}}
\put(745.67,156){\rule{0.400pt}{1.204pt}}
\multiput(745.17,156.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(746.67,161){\rule{0.400pt}{0.964pt}}
\multiput(746.17,161.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(746.0,152.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(748,165.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.67,164){\rule{0.400pt}{0.482pt}}
\multiput(748.17,165.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(748.0,165.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(749.67,158){\rule{0.400pt}{0.723pt}}
\multiput(749.17,159.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(750.67,155){\rule{0.400pt}{0.723pt}}
\multiput(750.17,156.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(750.0,161.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(751.67,149){\rule{0.400pt}{0.964pt}}
\multiput(751.17,151.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(753,147.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,153.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(753.67,150){\rule{0.400pt}{0.964pt}}
\multiput(753.17,150.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(754.67,154){\rule{0.400pt}{1.445pt}}
\multiput(754.17,154.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(754.0,148.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(756.0,160.0){\usebox{\plotpoint}}
\put(756.0,161.0){\usebox{\plotpoint}}
\put(756.67,149){\rule{0.400pt}{1.927pt}}
\multiput(756.17,153.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(757.67,142){\rule{0.400pt}{1.686pt}}
\multiput(757.17,145.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(757.0,157.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(758.67,129){\rule{0.400pt}{1.686pt}}
\multiput(758.17,132.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(759.67,123){\rule{0.400pt}{1.445pt}}
\multiput(759.17,126.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(759.0,136.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(760.67,114){\rule{0.400pt}{0.964pt}}
\multiput(760.17,116.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(761.67,112){\rule{0.400pt}{0.482pt}}
\multiput(761.17,113.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(761.0,118.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(763,110.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,110.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763.67,112){\rule{0.400pt}{0.964pt}}
\multiput(763.17,112.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(763.0,111.0){\usebox{\plotpoint}}
\put(764.67,121){\rule{0.400pt}{1.927pt}}
\multiput(764.17,121.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(765.67,129){\rule{0.400pt}{2.409pt}}
\multiput(765.17,129.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(765.0,116.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(766.67,153){\rule{0.400pt}{3.614pt}}
\multiput(766.17,153.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(767.67,168){\rule{0.400pt}{2.650pt}}
\multiput(767.17,168.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(767.0,139.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(769,181.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.67,176){\rule{0.400pt}{1.445pt}}
\multiput(769.17,179.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(769.0,179.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(770.67,151){\rule{0.400pt}{3.373pt}}
\multiput(770.17,158.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(771.67,136){\rule{0.400pt}{3.614pt}}
\multiput(771.17,143.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(771.0,165.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(772.67,112){\rule{0.400pt}{2.409pt}}
\multiput(772.17,117.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(773.0,122.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(773.67,104){\rule{0.400pt}{0.723pt}}
\multiput(773.17,105.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(775,102.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,103.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,107.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(776,101.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,101.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.67,103){\rule{0.400pt}{0.482pt}}
\multiput(776.17,103.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(776.0,102.0){\usebox{\plotpoint}}
\put(778,105.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,105.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779,105.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,106.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.0,105.0){\usebox{\plotpoint}}
\put(780,102.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,103.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781,101.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,102.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,104.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(782.0,101.0){\usebox{\plotpoint}}
\put(782.67,101){\rule{0.400pt}{0.482pt}}
\multiput(782.17,101.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(782.0,101.0){\usebox{\plotpoint}}
\put(784,104.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,104.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785,105.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,105.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,103.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(786,107){\usebox{\plotpoint}}
\put(787,105.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,106.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786.0,107.0){\usebox{\plotpoint}}
\put(787.67,102){\rule{0.400pt}{0.482pt}}
\multiput(787.17,103.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(788.67,100){\rule{0.400pt}{0.482pt}}
\multiput(788.17,101.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(788.0,104.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(790,98.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,98.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790.67,100){\rule{0.400pt}{0.723pt}}
\multiput(790.17,100.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(790.0,99.0){\usebox{\plotpoint}}
\put(791.67,104){\rule{0.400pt}{0.964pt}}
\multiput(791.17,104.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(792.0,103.0){\usebox{\plotpoint}}
\put(792.67,114){\rule{0.400pt}{0.482pt}}
\multiput(792.17,114.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(793.0,108.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(795.67,112){\rule{0.400pt}{0.964pt}}
\multiput(795.17,114.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(794.0,116.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(796.67,105){\rule{0.400pt}{1.204pt}}
\multiput(796.17,107.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(797.67,99){\rule{0.400pt}{1.445pt}}
\multiput(797.17,102.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(797.0,110.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(798.67,105){\rule{0.400pt}{1.204pt}}
\multiput(798.17,107.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(799.67,103){\rule{0.400pt}{0.482pt}}
\multiput(799.17,104.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(799.0,99.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(801,103){\usebox{\plotpoint}}
\put(802,101.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,102.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801.0,103.0){\usebox{\plotpoint}}
\put(803,99.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,100.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804,98.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,101.0){\usebox{\plotpoint}}
\put(804.67,101){\rule{0.400pt}{1.445pt}}
\multiput(804.17,101.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(806,106.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,106.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,99.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(806.67,102){\rule{0.400pt}{0.723pt}}
\multiput(806.17,103.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(807.67,100){\rule{0.400pt}{0.482pt}}
\multiput(807.17,101.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(807.0,105.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(808.67,101){\rule{0.400pt}{0.482pt}}
\multiput(808.17,101.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(809.0,100.0){\usebox{\plotpoint}}
\put(810,103){\usebox{\plotpoint}}
\put(809.67,100){\rule{0.400pt}{0.723pt}}
\multiput(809.17,101.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(811,98.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812,99){\usebox{\plotpoint}}
\put(811.67,99){\rule{0.400pt}{4.818pt}}
\multiput(811.17,99.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(812.67,119){\rule{0.400pt}{10.600pt}}
\multiput(812.17,119.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(814,163){\usebox{\plotpoint}}
\put(813.67,161){\rule{0.400pt}{0.482pt}}
\multiput(813.17,162.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(814.67,161){\rule{0.400pt}{0.964pt}}
\multiput(814.17,161.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(815.67,166){\rule{0.400pt}{0.482pt}}
\multiput(815.17,167.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(816.67,162){\rule{0.400pt}{0.964pt}}
\multiput(816.17,164.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(816.0,165.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(817.67,152){\rule{0.400pt}{0.964pt}}
\multiput(817.17,154.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(818.67,149){\rule{0.400pt}{0.723pt}}
\multiput(818.17,150.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(818.0,156.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(820.0,148.0){\usebox{\plotpoint}}
\put(821,146.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820.0,148.0){\usebox{\plotpoint}}
\put(821.67,140){\rule{0.400pt}{1.204pt}}
\multiput(821.17,142.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(823,138.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822.0,145.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(823.67,141){\rule{0.400pt}{0.723pt}}
\multiput(823.17,141.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(824.67,144){\rule{0.400pt}{1.927pt}}
\multiput(824.17,144.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(824.0,139.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(825.67,158){\rule{0.400pt}{0.482pt}}
\multiput(825.17,158.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(826.0,152.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(826.67,149){\rule{0.400pt}{1.927pt}}
\multiput(826.17,153.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(827.67,135){\rule{0.400pt}{3.373pt}}
\multiput(827.17,142.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(827.0,157.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(828.67,105){\rule{0.400pt}{3.373pt}}
\multiput(828.17,112.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(829.67,100){\rule{0.400pt}{1.204pt}}
\multiput(829.17,102.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(829.0,119.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(831,100){\usebox{\plotpoint}}
\put(831,99.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,99.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831.67,101){\rule{0.400pt}{2.650pt}}
\multiput(831.17,101.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(832.67,134){\rule{0.400pt}{3.373pt}}
\multiput(832.17,134.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(833.67,148){\rule{0.400pt}{0.482pt}}
\multiput(833.17,148.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(833.0,112.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(834.67,133){\rule{0.400pt}{2.409pt}}
\multiput(834.17,138.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(835.67,121){\rule{0.400pt}{2.891pt}}
\multiput(835.17,127.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(835.0,143.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(836.67,104){\rule{0.400pt}{1.445pt}}
\multiput(836.17,107.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(837.67,101){\rule{0.400pt}{0.723pt}}
\multiput(837.17,102.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(837.0,110.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(839.0,100.0){\usebox{\plotpoint}}
\put(842,99.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,99.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839.0,100.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(842.67,104){\rule{0.400pt}{0.964pt}}
\multiput(842.17,104.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(843.0,101.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(844,110.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,110.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844.67,104){\rule{0.400pt}{1.927pt}}
\multiput(844.17,108.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(844.0,108.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(845.67,100){\rule{0.400pt}{1.927pt}}
\multiput(845.17,100.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(846.0,100.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(847.0,108.0){\usebox{\plotpoint}}
\put(847.67,105){\rule{0.400pt}{0.482pt}}
\multiput(847.17,106.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(848.0,107.0){\usebox{\plotpoint}}
\put(849.0,105.0){\usebox{\plotpoint}}
\put(850,105.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,105.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850.67,107){\rule{0.400pt}{0.482pt}}
\multiput(850.17,107.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(850.0,105.0){\usebox{\plotpoint}}
\put(851.67,113){\rule{0.400pt}{2.409pt}}
\multiput(851.17,113.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(852.67,123){\rule{0.400pt}{3.373pt}}
\multiput(852.17,123.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(852.0,109.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(853.67,148){\rule{0.400pt}{1.204pt}}
\multiput(853.17,148.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(854.67,153){\rule{0.400pt}{0.482pt}}
\multiput(854.17,153.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(854.0,137.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(855.67,157){\rule{0.400pt}{0.482pt}}
\multiput(855.17,157.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(856.67,159){\rule{0.400pt}{0.482pt}}
\multiput(856.17,159.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(856.0,155.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(858,160.67){\rule{0.241pt}{0.400pt}}
\multiput(858.00,161.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858.67,158){\rule{0.400pt}{0.723pt}}
\multiput(858.17,159.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(858.0,161.0){\usebox{\plotpoint}}
\put(860,153.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860.0,155.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(861.0,154.0){\usebox{\plotpoint}}
\put(862,153.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,155.0){\usebox{\plotpoint}}
\put(862.67,145){\rule{0.400pt}{1.204pt}}
\multiput(862.17,147.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(863.67,138){\rule{0.400pt}{1.686pt}}
\multiput(863.17,141.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(863.0,150.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(864.67,115){\rule{0.400pt}{3.132pt}}
\multiput(864.17,121.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(865.67,105){\rule{0.400pt}{2.409pt}}
\multiput(865.17,110.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(865.0,128.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(866.67,99){\rule{0.400pt}{1.204pt}}
\multiput(866.17,99.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(867.67,104){\rule{0.400pt}{4.336pt}}
\multiput(867.17,104.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(867.0,99.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(868.67,155){\rule{0.400pt}{13.250pt}}
\multiput(868.17,155.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(869.67,210){\rule{0.400pt}{19.513pt}}
\multiput(869.17,210.00)(1.000,40.500){2}{\rule{0.400pt}{9.756pt}}
\put(869.0,122.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(870.67,391){\rule{0.400pt}{13.731pt}}
\multiput(870.17,391.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(871.67,295){\rule{0.400pt}{36.858pt}}
\multiput(871.17,371.50)(1.000,-76.500){2}{\rule{0.400pt}{18.429pt}}
\put(871.0,291.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(872.67,106){\rule{0.400pt}{2.650pt}}
\multiput(872.17,111.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(873.67,102){\rule{0.400pt}{0.964pt}}
\multiput(873.17,104.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(873.0,117.0){\rule[-0.200pt]{0.400pt}{42.880pt}}
\put(875.0,101.0){\usebox{\plotpoint}}
\put(875.0,101.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(877,103.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,103.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,101.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(877.67,103){\rule{0.400pt}{0.964pt}}
\multiput(877.17,103.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(878.67,107){\rule{0.400pt}{5.300pt}}
\multiput(878.17,107.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(878.0,103.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(879.67,162){\rule{0.400pt}{7.468pt}}
\multiput(879.17,162.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(880.67,184){\rule{0.400pt}{2.168pt}}
\multiput(880.17,188.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(880.0,129.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(882,184){\usebox{\plotpoint}}
\put(881.67,171){\rule{0.400pt}{3.132pt}}
\multiput(881.17,177.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(882.67,162){\rule{0.400pt}{2.168pt}}
\multiput(882.17,166.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(883.67,148){\rule{0.400pt}{2.168pt}}
\multiput(883.17,152.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(884.67,136){\rule{0.400pt}{2.891pt}}
\multiput(884.17,142.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(884.0,157.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(885.67,110){\rule{0.400pt}{2.891pt}}
\multiput(885.17,116.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(886.67,105){\rule{0.400pt}{1.204pt}}
\multiput(886.17,107.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(886.0,122.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(888,101.67){\rule{0.241pt}{0.400pt}}
\multiput(888.00,102.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889,101.67){\rule{0.241pt}{0.400pt}}
\multiput(889.00,101.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888.0,103.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(890.0,103.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(890.67,102){\rule{0.400pt}{0.723pt}}
\multiput(890.17,103.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(890.0,105.0){\usebox{\plotpoint}}
\put(892,98.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,98.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(892.0,99.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(894,99.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,99.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893.0,100.0){\usebox{\plotpoint}}
\put(895.0,101.0){\usebox{\plotpoint}}
\put(896,100.67){\rule{0.241pt}{0.400pt}}
\multiput(896.00,101.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895.0,102.0){\usebox{\plotpoint}}
\put(897,98.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897.67,99){\rule{0.400pt}{0.482pt}}
\multiput(897.17,99.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(897.0,100.0){\usebox{\plotpoint}}
\put(898.67,107){\rule{0.400pt}{2.409pt}}
\multiput(898.17,107.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(899.67,117){\rule{0.400pt}{3.373pt}}
\multiput(899.17,117.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(899.0,101.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(900.67,144){\rule{0.400pt}{2.168pt}}
\multiput(900.17,144.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(902,152.67){\rule{0.241pt}{0.400pt}}
\multiput(902.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(901.0,131.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(902.67,145){\rule{0.400pt}{1.204pt}}
\multiput(902.17,147.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(903.67,138){\rule{0.400pt}{1.686pt}}
\multiput(903.17,141.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(903.0,150.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(904.67,120){\rule{0.400pt}{2.168pt}}
\multiput(904.17,124.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(905.67,114){\rule{0.400pt}{1.445pt}}
\multiput(905.17,117.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(905.0,129.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(906.67,107){\rule{0.400pt}{0.723pt}}
\multiput(906.17,108.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(907.67,105){\rule{0.400pt}{0.482pt}}
\multiput(907.17,106.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(907.0,110.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(908.67,102){\rule{0.400pt}{0.482pt}}
\multiput(908.17,103.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(909.67,100){\rule{0.400pt}{0.482pt}}
\multiput(909.17,101.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(909.0,104.0){\usebox{\plotpoint}}
\put(910.67,99){\rule{0.400pt}{2.409pt}}
\multiput(910.17,99.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(911.0,99.0){\usebox{\plotpoint}}
\put(911.67,144){\rule{0.400pt}{18.549pt}}
\multiput(911.17,144.00)(1.000,38.500){2}{\rule{0.400pt}{9.275pt}}
\put(912.67,221){\rule{0.400pt}{31.317pt}}
\multiput(912.17,221.00)(1.000,65.000){2}{\rule{0.400pt}{15.658pt}}
\put(912.0,109.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(913.67,333){\rule{0.400pt}{30.353pt}}
\multiput(913.17,396.00)(1.000,-63.000){2}{\rule{0.400pt}{15.177pt}}
\put(914.67,147){\rule{0.400pt}{44.807pt}}
\multiput(914.17,240.00)(1.000,-93.000){2}{\rule{0.400pt}{22.404pt}}
\put(914.0,351.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(915.67,99){\rule{0.400pt}{0.723pt}}
\multiput(915.17,99.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(916.67,102){\rule{0.400pt}{0.723pt}}
\multiput(916.17,102.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(916.0,99.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(917.67,100){\rule{0.400pt}{0.482pt}}
\multiput(917.17,101.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(918.67,100){\rule{0.400pt}{2.650pt}}
\multiput(918.17,100.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(918.0,102.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(919.67,104){\rule{0.400pt}{1.204pt}}
\multiput(919.17,106.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(920.67,102){\rule{0.400pt}{0.482pt}}
\multiput(920.17,103.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(920.0,109.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(922,98.67){\rule{0.241pt}{0.400pt}}
\multiput(922.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922.0,100.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(923.0,99.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(925.67,100){\rule{0.400pt}{0.723pt}}
\multiput(925.17,100.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(926.67,103){\rule{0.400pt}{2.168pt}}
\multiput(926.17,103.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(926.0,99.0){\usebox{\plotpoint}}
\put(927.67,125){\rule{0.400pt}{2.650pt}}
\multiput(927.17,125.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(928.0,112.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(928.67,137){\rule{0.400pt}{0.723pt}}
\multiput(928.17,138.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(929.67,133){\rule{0.400pt}{0.964pt}}
\multiput(929.17,135.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(929.0,136.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(930.67,126){\rule{0.400pt}{0.723pt}}
\multiput(930.17,127.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(931.67,124){\rule{0.400pt}{0.482pt}}
\multiput(931.17,125.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(931.0,129.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(932.67,125){\rule{0.400pt}{0.482pt}}
\multiput(932.17,125.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(933.67,127){\rule{0.400pt}{0.482pt}}
\multiput(933.17,127.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(933.0,124.0){\usebox{\plotpoint}}
\put(935.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(935.0,131.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(937,127.67){\rule{0.241pt}{0.400pt}}
\multiput(937.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(937.67,125){\rule{0.400pt}{0.723pt}}
\multiput(937.17,126.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(937.0,129.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(938.67,120){\rule{0.400pt}{0.482pt}}
\multiput(938.17,121.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(940,118.67){\rule{0.241pt}{0.400pt}}
\multiput(940.00,119.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(939.0,122.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(941,119){\usebox{\plotpoint}}
\put(941,117.67){\rule{0.241pt}{0.400pt}}
\multiput(941.00,118.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(941.67,114){\rule{0.400pt}{0.964pt}}
\multiput(941.17,116.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(942.67,101){\rule{0.400pt}{1.445pt}}
\multiput(942.17,104.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(944,99.67){\rule{0.241pt}{0.400pt}}
\multiput(944.00,100.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(943.0,107.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(944.67,108){\rule{0.400pt}{1.445pt}}
\multiput(944.17,108.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(946,112.67){\rule{0.241pt}{0.400pt}}
\multiput(946.00,113.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(945.0,100.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(947,108.67){\rule{0.241pt}{0.400pt}}
\multiput(947.00,109.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(947.0,110.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(948.0,109.0){\usebox{\plotpoint}}
\put(949,108.67){\rule{0.241pt}{0.400pt}}
\multiput(949.00,109.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(948.0,110.0){\usebox{\plotpoint}}
\put(949.67,101){\rule{0.400pt}{0.723pt}}
\multiput(949.17,102.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(951,99.67){\rule{0.241pt}{0.400pt}}
\multiput(951.00,100.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(950.0,104.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(952.0,99.0){\usebox{\plotpoint}}
\put(954.67,99){\rule{0.400pt}{0.482pt}}
\multiput(954.17,99.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(952.0,99.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(955.67,104){\rule{0.400pt}{0.482pt}}
\multiput(955.17,104.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(956.0,101.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(957.0,106.0){\usebox{\plotpoint}}
\put(957.67,100){\rule{0.400pt}{0.964pt}}
\multiput(957.17,102.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(959,99.67){\rule{0.241pt}{0.400pt}}
\multiput(959.00,99.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958.0,104.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(959.67,104){\rule{0.400pt}{1.445pt}}
\multiput(959.17,104.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(960.67,110){\rule{0.400pt}{1.686pt}}
\multiput(960.17,110.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(960.0,101.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(961.67,126){\rule{0.400pt}{3.132pt}}
\multiput(961.17,126.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(962.67,139){\rule{0.400pt}{2.650pt}}
\multiput(962.17,139.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(962.0,117.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(963.67,154){\rule{0.400pt}{0.482pt}}
\multiput(963.17,155.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(964.0,150.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(964.67,129){\rule{0.400pt}{3.614pt}}
\multiput(964.17,136.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(965.67,115){\rule{0.400pt}{3.373pt}}
\multiput(965.17,122.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(965.0,144.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(967,108.67){\rule{0.241pt}{0.400pt}}
\multiput(967.00,108.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967.67,110){\rule{0.400pt}{0.964pt}}
\multiput(967.17,110.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(967.0,109.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(968.67,120){\rule{0.400pt}{0.964pt}}
\multiput(968.17,120.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(969.0,114.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(970.0,124.0){\usebox{\plotpoint}}
\put(970.67,119){\rule{0.400pt}{0.964pt}}
\multiput(970.17,121.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(971.67,113){\rule{0.400pt}{1.445pt}}
\multiput(971.17,116.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(971.0,123.0){\usebox{\plotpoint}}
\put(129,249){\usebox{\plotpoint}}
\put(129.00,249.00){\usebox{\plotpoint}}
\put(149.76,249.00){\usebox{\plotpoint}}
\put(170.51,249.00){\usebox{\plotpoint}}
\put(191.27,249.00){\usebox{\plotpoint}}
\put(212.02,249.00){\usebox{\plotpoint}}
\put(232.78,249.00){\usebox{\plotpoint}}
\put(253.53,249.00){\usebox{\plotpoint}}
\put(274.29,249.00){\usebox{\plotpoint}}
\put(295.04,249.00){\usebox{\plotpoint}}
\put(315.80,249.00){\usebox{\plotpoint}}
\put(336.55,249.00){\usebox{\plotpoint}}
\put(357.31,249.00){\usebox{\plotpoint}}
\put(378.07,249.00){\usebox{\plotpoint}}
\put(398.82,249.00){\usebox{\plotpoint}}
\put(419.58,249.00){\usebox{\plotpoint}}
\put(440.33,249.00){\usebox{\plotpoint}}
\put(461.09,249.00){\usebox{\plotpoint}}
\put(481.84,249.00){\usebox{\plotpoint}}
\put(502.60,249.00){\usebox{\plotpoint}}
\put(523.35,249.00){\usebox{\plotpoint}}
\put(544.11,249.00){\usebox{\plotpoint}}
\put(564.87,249.00){\usebox{\plotpoint}}
\put(585.62,249.00){\usebox{\plotpoint}}
\put(606.38,249.00){\usebox{\plotpoint}}
\put(627.13,249.00){\usebox{\plotpoint}}
\put(647.89,249.00){\usebox{\plotpoint}}
\put(668.64,249.00){\usebox{\plotpoint}}
\put(689.40,249.00){\usebox{\plotpoint}}
\put(710.15,249.00){\usebox{\plotpoint}}
\put(730.91,249.00){\usebox{\plotpoint}}
\put(751.66,249.00){\usebox{\plotpoint}}
\put(772.42,249.00){\usebox{\plotpoint}}
\put(793.18,249.00){\usebox{\plotpoint}}
\put(813.93,249.00){\usebox{\plotpoint}}
\put(834.69,249.00){\usebox{\plotpoint}}
\put(855.44,249.00){\usebox{\plotpoint}}
\put(876.20,249.00){\usebox{\plotpoint}}
\put(896.95,249.00){\usebox{\plotpoint}}
\put(917.71,249.00){\usebox{\plotpoint}}
\put(938.46,249.00){\usebox{\plotpoint}}
\put(959.22,249.00){\usebox{\plotpoint}}
\put(979.98,249.00){\usebox{\plotpoint}}
\put(1000.73,249.00){\usebox{\plotpoint}}
\put(1001,249){\usebox{\plotpoint}}
\put(129.0,99.0){\rule[-0.200pt]{210.065pt}{0.400pt}}
\put(1001.0,99.0){\rule[-0.200pt]{0.400pt}{120.209pt}}
\put(129.0,598.0){\rule[-0.200pt]{210.065pt}{0.400pt}}
\put(129.0,99.0){\rule[-0.200pt]{0.400pt}{120.209pt}}
\end{picture}


==> Time_History_P22_Dmixed.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,629)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(129.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(113,99){\makebox(0,0)[r]{0.0}}
\put(981.0,99.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(129.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(113,199){\makebox(0,0)[r]{0.1}}
\put(981.0,199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(129.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(113,299){\makebox(0,0)[r]{0.2}}
\put(981.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(129.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(113,398){\makebox(0,0)[r]{0.3}}
\put(981.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(129.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(113,498){\makebox(0,0)[r]{0.4}}
\put(981.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(129.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(113,598){\makebox(0,0)[r]{0.5}}
\put(981.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(129.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(129,66){\makebox(0,0){ 0}}
\put(129.0,578.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(238.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(238,66){\makebox(0,0){ 100}}
\put(238.0,578.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(347.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(347,66){\makebox(0,0){ 200}}
\put(347.0,578.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(456,66){\makebox(0,0){ 300}}
\put(456.0,578.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(565,66){\makebox(0,0){ 400}}
\put(565.0,578.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(674.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(674,66){\makebox(0,0){ 500}}
\put(674.0,578.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(783,66){\makebox(0,0){ 600}}
\put(783.0,578.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(892.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(892,66){\makebox(0,0){ 700}}
\put(892.0,578.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1001.0,99.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1001,66){\makebox(0,0){ 800}}
\put(1001.0,578.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(129.0,99.0){\rule[-0.200pt]{210.065pt}{0.400pt}}
\put(1001.0,99.0){\rule[-0.200pt]{0.400pt}{120.209pt}}
\put(129.0,598.0){\rule[-0.200pt]{210.065pt}{0.400pt}}
\put(129.0,99.0){\rule[-0.200pt]{0.400pt}{120.209pt}}
\put(72,348){\makebox(0,0)[r]{$-v^2\displaystyle{\frac{\partial \langle V \rangle}{\partial y}}$\rule{0mm}{0pt}}}
\put(565,17){\makebox(0,0){non-dimensional time $t$}}
\put(130,99){\usebox{\plotpoint}}
\put(130,98.67){\rule{0.241pt}{0.400pt}}
\multiput(130.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(130.67,99){\rule{0.400pt}{0.723pt}}
\multiput(130.17,99.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(130.0,99.0){\usebox{\plotpoint}}
\put(132.0,99.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(132.67,99){\rule{0.400pt}{1.204pt}}
\multiput(132.17,99.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(132.0,99.0){\usebox{\plotpoint}}
\put(133.67,100){\rule{0.400pt}{0.482pt}}
\multiput(133.17,101.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(135,98.67){\rule{0.241pt}{0.400pt}}
\multiput(135.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(134.0,102.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(135.67,104){\rule{0.400pt}{5.300pt}}
\multiput(135.17,104.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(136.67,126){\rule{0.400pt}{7.709pt}}
\multiput(136.17,126.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(136.0,99.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(137.67,191){\rule{0.400pt}{6.986pt}}
\multiput(137.17,191.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(138.0,158.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(138.67,242){\rule{0.400pt}{3.854pt}}
\multiput(138.17,242.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(139.67,258){\rule{0.400pt}{1.927pt}}
\multiput(139.17,258.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(139.0,220.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(141,266){\usebox{\plotpoint}}
\put(140.67,263){\rule{0.400pt}{0.723pt}}
\multiput(140.17,264.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(141.67,255){\rule{0.400pt}{1.927pt}}
\multiput(141.17,259.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(142.67,205){\rule{0.400pt}{7.227pt}}
\multiput(142.17,220.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(143.67,175){\rule{0.400pt}{7.227pt}}
\multiput(143.17,190.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(143.0,235.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(144.67,162){\rule{0.400pt}{0.723pt}}
\multiput(144.17,162.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(145.67,165){\rule{0.400pt}{3.854pt}}
\multiput(145.17,165.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(145.0,162.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(146.67,196){\rule{0.400pt}{2.168pt}}
\multiput(146.17,196.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(147.67,185){\rule{0.400pt}{4.818pt}}
\multiput(147.17,195.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(147.0,181.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(148.67,190){\rule{0.400pt}{3.132pt}}
\multiput(148.17,196.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(149.67,166){\rule{0.400pt}{5.782pt}}
\multiput(149.17,178.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(149.0,185.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(150.67,156){\rule{0.400pt}{3.854pt}}
\multiput(150.17,156.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(151.67,99){\rule{0.400pt}{17.586pt}}
\multiput(151.17,135.50)(1.000,-36.500){2}{\rule{0.400pt}{8.793pt}}
\put(151.0,156.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(153,99){\usebox{\plotpoint}}
\put(152.67,99){\rule{0.400pt}{1.445pt}}
\multiput(152.17,99.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(153.67,103){\rule{0.400pt}{0.482pt}}
\multiput(153.17,104.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(154.67,101){\rule{0.400pt}{2.168pt}}
\multiput(154.17,101.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(155.0,101.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(156,104.67){\rule{0.241pt}{0.400pt}}
\multiput(156.00,104.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(156.67,106){\rule{0.400pt}{1.686pt}}
\multiput(156.17,106.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(156.0,105.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(157.67,110){\rule{0.400pt}{1.204pt}}
\multiput(157.17,112.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(158.67,102){\rule{0.400pt}{1.927pt}}
\multiput(158.17,106.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(158.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(159.67,136){\rule{0.400pt}{14.936pt}}
\multiput(159.17,136.00)(1.000,31.000){2}{\rule{0.400pt}{7.468pt}}
\put(161,196.67){\rule{0.241pt}{0.400pt}}
\multiput(161.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(160.0,102.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(161.67,115){\rule{0.400pt}{4.577pt}}
\multiput(161.17,124.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(162.67,115){\rule{0.400pt}{2.168pt}}
\multiput(162.17,115.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(162.0,134.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(164.0,120.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(164.67,120){\rule{0.400pt}{3.614pt}}
\multiput(164.17,120.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(164.0,120.0){\usebox{\plotpoint}}
\put(165.67,119){\rule{0.400pt}{3.132pt}}
\multiput(165.17,125.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(166.67,109){\rule{0.400pt}{2.409pt}}
\multiput(166.17,114.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(166.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(168,104.67){\rule{0.241pt}{0.400pt}}
\multiput(168.00,105.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(168.0,106.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(169.0,105.0){\usebox{\plotpoint}}
\put(169.67,107){\rule{0.400pt}{0.723pt}}
\multiput(169.17,107.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(171,109.67){\rule{0.241pt}{0.400pt}}
\multiput(171.00,109.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(170.0,105.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(172,111){\usebox{\plotpoint}}
\put(171.67,109){\rule{0.400pt}{0.482pt}}
\multiput(171.17,110.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(172.67,104){\rule{0.400pt}{0.482pt}}
\multiput(172.17,105.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(173.67,101){\rule{0.400pt}{0.723pt}}
\multiput(173.17,102.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(173.0,106.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(175,98.67){\rule{0.241pt}{0.400pt}}
\multiput(175.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(175.67,99){\rule{0.400pt}{0.723pt}}
\multiput(175.17,99.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(175.0,100.0){\usebox{\plotpoint}}
\put(176.67,107){\rule{0.400pt}{1.445pt}}
\multiput(176.17,107.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(177.67,113){\rule{0.400pt}{1.204pt}}
\multiput(177.17,113.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(177.0,102.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(178.67,126){\rule{0.400pt}{3.132pt}}
\multiput(178.17,126.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(179.67,139){\rule{0.400pt}{1.204pt}}
\multiput(179.17,139.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(179.0,118.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(180.67,99){\rule{0.400pt}{3.854pt}}
\multiput(180.17,107.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(181.67,99){\rule{0.400pt}{2.168pt}}
\multiput(181.17,99.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(181.0,115.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(182.67,111){\rule{0.400pt}{0.482pt}}
\multiput(182.17,112.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(183.67,109){\rule{0.400pt}{0.482pt}}
\multiput(183.17,110.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(183.0,108.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(184.67,103){\rule{0.400pt}{1.927pt}}
\multiput(184.17,107.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(185.0,109.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(186.0,103.0){\usebox{\plotpoint}}
\put(186.67,112){\rule{0.400pt}{5.782pt}}
\multiput(186.17,112.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(187.67,136){\rule{0.400pt}{6.986pt}}
\multiput(187.17,136.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(187.0,103.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(188.67,184){\rule{0.400pt}{11.563pt}}
\multiput(188.17,184.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(189.0,165.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(189.67,230){\rule{0.400pt}{6.745pt}}
\multiput(189.17,244.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(190.67,155){\rule{0.400pt}{18.067pt}}
\multiput(190.17,192.50)(1.000,-37.500){2}{\rule{0.400pt}{9.034pt}}
\put(190.0,232.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(191.67,99){\rule{0.400pt}{0.482pt}}
\multiput(191.17,100.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(192.0,101.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(193.0,99.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(195.67,99){\rule{0.400pt}{0.482pt}}
\multiput(195.17,100.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(196.0,99.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(197.0,99.0){\usebox{\plotpoint}}
\put(197.67,111){\rule{0.400pt}{5.782pt}}
\multiput(197.17,111.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(198.67,135){\rule{0.400pt}{2.650pt}}
\multiput(198.17,135.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(198.0,99.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(199.67,148){\rule{0.400pt}{0.482pt}}
\multiput(199.17,149.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(200.67,138){\rule{0.400pt}{2.409pt}}
\multiput(200.17,143.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(200.0,146.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(202,125.67){\rule{0.241pt}{0.400pt}}
\multiput(202.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(202.67,118){\rule{0.400pt}{1.927pt}}
\multiput(202.17,122.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(202.0,127.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(203.67,116){\rule{0.400pt}{3.373pt}}
\multiput(203.17,116.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(204.67,130){\rule{0.400pt}{1.686pt}}
\multiput(204.17,130.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(204.0,116.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(205.67,132){\rule{0.400pt}{1.686pt}}
\multiput(205.17,135.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(206.0,137.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(206.67,121){\rule{0.400pt}{0.964pt}}
\multiput(206.17,123.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(207.67,118){\rule{0.400pt}{0.723pt}}
\multiput(207.17,119.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(207.0,125.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(209,114.67){\rule{0.241pt}{0.400pt}}
\multiput(209.00,114.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(209.67,116){\rule{0.400pt}{1.445pt}}
\multiput(209.17,116.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(209.0,115.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(210.67,123){\rule{0.400pt}{0.482pt}}
\multiput(210.17,124.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(211.67,118){\rule{0.400pt}{1.204pt}}
\multiput(211.17,120.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(211.0,122.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(212.67,106){\rule{0.400pt}{0.964pt}}
\multiput(212.17,108.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(213.67,106){\rule{0.400pt}{0.482pt}}
\multiput(213.17,106.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(213.0,110.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(214.67,117){\rule{0.400pt}{0.964pt}}
\multiput(214.17,117.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(215.67,119){\rule{0.400pt}{0.482pt}}
\multiput(215.17,120.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(215.0,108.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(216.67,119){\rule{0.400pt}{0.482pt}}
\multiput(216.17,120.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(217.67,116){\rule{0.400pt}{0.723pt}}
\multiput(217.17,117.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(217.0,119.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(218.67,105){\rule{0.400pt}{1.445pt}}
\multiput(218.17,108.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(219.67,105){\rule{0.400pt}{3.854pt}}
\multiput(219.17,105.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(219.0,111.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(220.67,122){\rule{0.400pt}{3.132pt}}
\multiput(220.17,128.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(221.67,102){\rule{0.400pt}{4.818pt}}
\multiput(221.17,112.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(221.0,121.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(222.67,99){\rule{0.400pt}{0.482pt}}
\multiput(222.17,99.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(223.0,99.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(223.67,111){\rule{0.400pt}{3.854pt}}
\multiput(223.17,111.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(224.67,127){\rule{0.400pt}{2.650pt}}
\multiput(224.17,127.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(224.0,101.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(225.67,127){\rule{0.400pt}{1.927pt}}
\multiput(225.17,131.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(226.67,101){\rule{0.400pt}{6.263pt}}
\multiput(226.17,114.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(226.0,135.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(227.67,102){\rule{0.400pt}{1.445pt}}
\multiput(227.17,102.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(228.67,106){\rule{0.400pt}{0.482pt}}
\multiput(228.17,107.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(228.0,101.0){\usebox{\plotpoint}}
\put(229.67,99){\rule{0.400pt}{0.723pt}}
\multiput(229.17,100.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(230.0,102.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(231.0,99.0){\usebox{\plotpoint}}
\put(231.67,101){\rule{0.400pt}{0.482pt}}
\multiput(231.17,101.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(232.67,101){\rule{0.400pt}{0.482pt}}
\multiput(232.17,102.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(232.0,99.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(233.67,100){\rule{0.400pt}{2.891pt}}
\multiput(233.17,100.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(234.67,112){\rule{0.400pt}{6.745pt}}
\multiput(234.17,112.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(234.0,100.0){\usebox{\plotpoint}}
\put(235.67,155){\rule{0.400pt}{1.686pt}}
\multiput(235.17,158.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(236.67,140){\rule{0.400pt}{3.614pt}}
\multiput(236.17,147.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(236.0,140.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(237.67,127){\rule{0.400pt}{0.964pt}}
\multiput(237.17,129.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(238.67,122){\rule{0.400pt}{1.204pt}}
\multiput(238.17,124.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(238.0,131.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(239.67,109){\rule{0.400pt}{1.686pt}}
\multiput(239.17,112.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(240.0,116.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(240.67,101){\rule{0.400pt}{0.723pt}}
\multiput(240.17,102.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(241.67,101){\rule{0.400pt}{0.723pt}}
\multiput(241.17,101.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(241.0,104.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(242.67,106){\rule{0.400pt}{0.723pt}}
\multiput(242.17,106.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(243.67,109){\rule{0.400pt}{1.927pt}}
\multiput(243.17,109.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(243.0,104.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(244.67,120){\rule{0.400pt}{0.723pt}}
\multiput(244.17,121.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(245.67,116){\rule{0.400pt}{0.964pt}}
\multiput(245.17,118.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(245.0,117.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(246.67,111){\rule{0.400pt}{0.723pt}}
\multiput(246.17,112.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(247.67,111){\rule{0.400pt}{0.723pt}}
\multiput(247.17,111.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(247.0,114.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(248.67,124){\rule{0.400pt}{2.409pt}}
\multiput(248.17,124.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(250,132.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249.0,114.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(250.67,122){\rule{0.400pt}{1.686pt}}
\multiput(250.17,125.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(251.67,115){\rule{0.400pt}{1.686pt}}
\multiput(251.17,118.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(251.0,129.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(252.67,108){\rule{0.400pt}{0.964pt}}
\multiput(252.17,110.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(253.0,112.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(254.0,108.0){\usebox{\plotpoint}}
\put(254.67,111){\rule{0.400pt}{1.445pt}}
\multiput(254.17,111.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(255.67,117){\rule{0.400pt}{2.891pt}}
\multiput(255.17,117.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(255.0,108.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(256.67,141){\rule{0.400pt}{3.373pt}}
\multiput(256.17,141.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(257.0,129.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(257.67,165){\rule{0.400pt}{5.300pt}}
\multiput(257.17,176.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(258.67,165){\rule{0.400pt}{18.549pt}}
\multiput(258.17,165.00)(1.000,38.500){2}{\rule{0.400pt}{9.275pt}}
\put(258.0,155.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(259.67,240){\rule{0.400pt}{4.336pt}}
\multiput(259.17,249.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(260.67,240){\rule{0.400pt}{14.213pt}}
\multiput(260.17,240.00)(1.000,29.500){2}{\rule{0.400pt}{7.107pt}}
\put(260.0,242.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(261.67,344){\rule{0.400pt}{6.745pt}}
\multiput(261.17,358.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(262.67,318){\rule{0.400pt}{6.263pt}}
\multiput(262.17,331.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(262.0,299.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(263.67,294){\rule{0.400pt}{2.650pt}}
\multiput(263.17,299.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(264.67,294){\rule{0.400pt}{5.059pt}}
\multiput(264.17,294.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(264.0,305.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(265.67,293){\rule{0.400pt}{1.927pt}}
\multiput(265.17,297.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(266.67,282){\rule{0.400pt}{2.650pt}}
\multiput(266.17,287.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(266.0,301.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(268,282){\usebox{\plotpoint}}
\put(267.67,282){\rule{0.400pt}{1.204pt}}
\multiput(267.17,282.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(268.67,267){\rule{0.400pt}{4.818pt}}
\multiput(268.17,277.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(269.67,235){\rule{0.400pt}{3.614pt}}
\multiput(269.17,242.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(270.67,220){\rule{0.400pt}{3.614pt}}
\multiput(270.17,227.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(270.0,250.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(271.67,208){\rule{0.400pt}{1.204pt}}
\multiput(271.17,208.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(272.67,206){\rule{0.400pt}{1.686pt}}
\multiput(272.17,209.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(272.0,208.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(273.67,198){\rule{0.400pt}{2.650pt}}
\multiput(273.17,198.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(274.0,198.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(274.67,241){\rule{0.400pt}{5.782pt}}
\multiput(274.17,241.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(275.67,209){\rule{0.400pt}{13.490pt}}
\multiput(275.17,237.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(275.0,209.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(276.67,99){\rule{0.400pt}{6.745pt}}
\multiput(276.17,99.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(277.67,127){\rule{0.400pt}{2.409pt}}
\multiput(277.17,127.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(277.0,99.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(278.67,144){\rule{0.400pt}{1.927pt}}
\multiput(278.17,144.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(279.67,152){\rule{0.400pt}{1.445pt}}
\multiput(279.17,152.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(279.0,137.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(281,159.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281.67,153){\rule{0.400pt}{1.927pt}}
\multiput(281.17,157.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(281.0,158.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(282.67,126){\rule{0.400pt}{3.614pt}}
\multiput(282.17,133.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(283.67,113){\rule{0.400pt}{3.132pt}}
\multiput(283.17,119.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(283.0,141.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(284.67,99){\rule{0.400pt}{0.723pt}}
\multiput(284.17,100.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(285.0,102.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(287.67,99){\rule{0.400pt}{0.482pt}}
\multiput(287.17,99.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(286.0,99.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(289,101.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,101.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.67,103){\rule{0.400pt}{0.723pt}}
\multiput(289.17,103.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(289.0,101.0){\usebox{\plotpoint}}
\put(290.67,111){\rule{0.400pt}{2.168pt}}
\multiput(290.17,111.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(291.67,120){\rule{0.400pt}{1.204pt}}
\multiput(291.17,120.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(291.0,106.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(292.67,117){\rule{0.400pt}{1.445pt}}
\multiput(292.17,120.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(293.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(294,110.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,111.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,112.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(295.0,111.0){\usebox{\plotpoint}}
\put(295.67,114){\rule{0.400pt}{1.445pt}}
\multiput(295.17,114.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(296.67,120){\rule{0.400pt}{1.686pt}}
\multiput(296.17,120.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(296.0,111.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(298,130.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.67,121){\rule{0.400pt}{2.409pt}}
\multiput(298.17,126.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(298.0,127.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(299.67,99){\rule{0.400pt}{2.168pt}}
\multiput(299.17,103.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(300.67,99){\rule{0.400pt}{0.964pt}}
\multiput(300.17,99.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(300.0,108.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(301.67,115){\rule{0.400pt}{2.409pt}}
\multiput(301.17,115.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(302.67,125){\rule{0.400pt}{0.964pt}}
\multiput(302.17,125.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(302.0,103.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(303.67,133){\rule{0.400pt}{0.964pt}}
\multiput(303.17,133.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(304.67,137){\rule{0.400pt}{5.782pt}}
\multiput(304.17,137.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(304.0,129.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(305.67,201){\rule{0.400pt}{6.504pt}}
\multiput(305.17,201.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(306.67,228){\rule{0.400pt}{1.204pt}}
\multiput(306.17,228.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(306.0,161.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(307.67,154){\rule{0.400pt}{13.731pt}}
\multiput(307.17,182.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(308.67,99){\rule{0.400pt}{13.250pt}}
\multiput(308.17,126.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(308.0,211.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(310,99){\usebox{\plotpoint}}
\put(310.0,99.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(312.67,108){\rule{0.400pt}{17.827pt}}
\multiput(312.17,108.00)(1.000,37.000){2}{\rule{0.400pt}{8.913pt}}
\put(313.67,182){\rule{0.400pt}{18.067pt}}
\multiput(313.17,182.00)(1.000,37.500){2}{\rule{0.400pt}{9.034pt}}
\put(313.0,99.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(314.67,172){\rule{0.400pt}{14.213pt}}
\multiput(314.17,201.50)(1.000,-29.500){2}{\rule{0.400pt}{7.107pt}}
\put(315.67,141){\rule{0.400pt}{7.468pt}}
\multiput(315.17,156.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(315.0,231.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(317,124.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.67,124){\rule{0.400pt}{0.482pt}}
\multiput(317.17,125.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(317.0,125.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(319.0,99.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(319.67,99){\rule{0.400pt}{3.614pt}}
\multiput(319.17,99.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(319.0,99.0){\usebox{\plotpoint}}
\put(320.67,129){\rule{0.400pt}{0.482pt}}
\multiput(320.17,130.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321.67,127){\rule{0.400pt}{0.482pt}}
\multiput(321.17,128.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321.0,114.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(322.67,131){\rule{0.400pt}{1.686pt}}
\multiput(322.17,131.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(323.67,138){\rule{0.400pt}{1.204pt}}
\multiput(323.17,138.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(323.0,127.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(324.67,152){\rule{0.400pt}{0.723pt}}
\multiput(324.17,152.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(325.67,152){\rule{0.400pt}{0.723pt}}
\multiput(325.17,153.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(325.0,143.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(326.67,145){\rule{0.400pt}{0.723pt}}
\multiput(326.17,146.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(327.0,148.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(327.67,152){\rule{0.400pt}{1.204pt}}
\multiput(327.17,152.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(328.0,145.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(329.0,157.0){\usebox{\plotpoint}}
\put(329.67,145){\rule{0.400pt}{1.686pt}}
\multiput(329.17,148.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(330.67,130){\rule{0.400pt}{3.614pt}}
\multiput(330.17,137.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(330.0,152.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(331.67,99){\rule{0.400pt}{1.686pt}}
\multiput(331.17,102.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(332.0,106.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(333.0,99.0){\usebox{\plotpoint}}
\put(333.67,106){\rule{0.400pt}{6.745pt}}
\multiput(333.17,106.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(334.67,134){\rule{0.400pt}{5.300pt}}
\multiput(334.17,134.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(334.0,99.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(335.67,165){\rule{0.400pt}{0.482pt}}
\multiput(335.17,165.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(336.67,150){\rule{0.400pt}{4.095pt}}
\multiput(336.17,158.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(336.0,156.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(337.67,105){\rule{0.400pt}{4.577pt}}
\multiput(337.17,114.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(338.67,105){\rule{0.400pt}{1.204pt}}
\multiput(338.17,105.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(338.0,124.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(339.67,102){\rule{0.400pt}{2.409pt}}
\multiput(339.17,107.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(340.67,102){\rule{0.400pt}{1.686pt}}
\multiput(340.17,102.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(340.0,110.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(341.67,124){\rule{0.400pt}{2.409pt}}
\multiput(341.17,124.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(343,133.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,109.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(343.67,139){\rule{0.400pt}{0.964pt}}
\multiput(343.17,139.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(344.0,135.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(345,143){\usebox{\plotpoint}}
\put(344.67,140){\rule{0.400pt}{0.723pt}}
\multiput(344.17,141.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(346,139.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347,141){\usebox{\plotpoint}}
\put(346.67,141){\rule{0.400pt}{0.482pt}}
\multiput(346.17,141.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(347.67,143){\rule{0.400pt}{0.964pt}}
\multiput(347.17,143.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(348.67,131){\rule{0.400pt}{3.132pt}}
\multiput(348.17,137.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(349.67,116){\rule{0.400pt}{3.614pt}}
\multiput(349.17,123.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(349.0,144.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(350.67,99){\rule{0.400pt}{0.964pt}}
\multiput(350.17,101.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(351.67,99){\rule{0.400pt}{0.964pt}}
\multiput(351.17,99.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(351.0,103.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(352.67,118){\rule{0.400pt}{3.132pt}}
\multiput(352.17,118.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(353.67,131){\rule{0.400pt}{2.650pt}}
\multiput(353.17,131.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(353.0,103.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(354.67,138){\rule{0.400pt}{1.927pt}}
\multiput(354.17,142.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(355.67,114){\rule{0.400pt}{5.782pt}}
\multiput(355.17,126.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(355.0,142.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(356.67,105){\rule{0.400pt}{1.927pt}}
\multiput(356.17,105.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(357.67,113){\rule{0.400pt}{2.891pt}}
\multiput(357.17,113.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(357.0,105.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(358.67,111){\rule{0.400pt}{3.614pt}}
\multiput(358.17,118.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(359.67,104){\rule{0.400pt}{1.686pt}}
\multiput(359.17,107.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(359.0,125.0){\usebox{\plotpoint}}
\put(361.0,99.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(361.0,99.0){\usebox{\plotpoint}}
\put(361.67,104){\rule{0.400pt}{1.927pt}}
\multiput(361.17,104.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(362.67,112){\rule{0.400pt}{1.445pt}}
\multiput(362.17,112.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(362.0,99.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(363.67,124){\rule{0.400pt}{1.927pt}}
\multiput(363.17,124.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(364.67,118){\rule{0.400pt}{3.373pt}}
\multiput(364.17,125.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(364.0,118.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(365.67,131){\rule{0.400pt}{16.863pt}}
\multiput(365.17,131.00)(1.000,35.000){2}{\rule{0.400pt}{8.431pt}}
\put(366.67,201){\rule{0.400pt}{17.345pt}}
\multiput(366.17,201.00)(1.000,36.000){2}{\rule{0.400pt}{8.672pt}}
\put(366.0,118.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(367.67,258){\rule{0.400pt}{8.432pt}}
\multiput(367.17,275.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(368.67,177){\rule{0.400pt}{19.513pt}}
\multiput(368.17,217.50)(1.000,-40.500){2}{\rule{0.400pt}{9.756pt}}
\put(368.0,273.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369.67,107){\rule{0.400pt}{4.336pt}}
\multiput(369.17,116.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(370.67,107){\rule{0.400pt}{6.504pt}}
\multiput(370.17,107.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(370.0,125.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(371.67,137){\rule{0.400pt}{19.031pt}}
\multiput(371.17,176.50)(1.000,-39.500){2}{\rule{0.400pt}{9.516pt}}
\put(372.67,119){\rule{0.400pt}{4.336pt}}
\multiput(372.17,128.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(372.0,134.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(373.67,102){\rule{0.400pt}{2.891pt}}
\multiput(373.17,102.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(374.67,114){\rule{0.400pt}{4.336pt}}
\multiput(374.17,114.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(374.0,102.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(376.0,132.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(377,145.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,146.0){\usebox{\plotpoint}}
\put(377.67,132){\rule{0.400pt}{2.409pt}}
\multiput(377.17,137.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(378.0,142.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(378.67,104){\rule{0.400pt}{3.614pt}}
\multiput(378.17,111.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(379.67,99){\rule{0.400pt}{1.204pt}}
\multiput(379.17,101.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(379.0,119.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(381,99){\usebox{\plotpoint}}
\put(380.67,99){\rule{0.400pt}{8.432pt}}
\multiput(380.17,99.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(381.67,134){\rule{0.400pt}{2.891pt}}
\multiput(381.17,134.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(382.67,99){\rule{0.400pt}{2.891pt}}
\multiput(382.17,105.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(384,98.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,98.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.0,111.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(385,107.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,107.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.67,104){\rule{0.400pt}{1.204pt}}
\multiput(385.17,106.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(385.0,100.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(387,99.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,100.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,101.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(389,98.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,100.0){\usebox{\plotpoint}}
\put(390.0,99.0){\usebox{\plotpoint}}
\put(390.67,105){\rule{0.400pt}{4.095pt}}
\multiput(390.17,105.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(391.67,122){\rule{0.400pt}{4.818pt}}
\multiput(391.17,122.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(391.0,99.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(392.67,114){\rule{0.400pt}{7.709pt}}
\multiput(392.17,130.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(393.67,114){\rule{0.400pt}{1.686pt}}
\multiput(393.17,114.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(393.0,142.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(394.67,123){\rule{0.400pt}{0.964pt}}
\multiput(394.17,125.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(395.0,121.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(395.67,124){\rule{0.400pt}{0.482pt}}
\multiput(395.17,124.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(396.0,123.0){\usebox{\plotpoint}}
\put(397.0,126.0){\usebox{\plotpoint}}
\put(397.67,124){\rule{0.400pt}{0.723pt}}
\multiput(397.17,125.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(398.67,122){\rule{0.400pt}{0.482pt}}
\multiput(398.17,123.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(398.0,126.0){\usebox{\plotpoint}}
\put(400.0,122.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.67,118){\rule{0.400pt}{1.445pt}}
\multiput(400.17,121.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(400.0,124.0){\usebox{\plotpoint}}
\put(401.67,108){\rule{0.400pt}{0.964pt}}
\multiput(401.17,108.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(402.67,112){\rule{0.400pt}{5.782pt}}
\multiput(402.17,112.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(402.0,108.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.67,112){\rule{0.400pt}{8.913pt}}
\multiput(403.17,130.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(404.67,112){\rule{0.400pt}{0.482pt}}
\multiput(404.17,112.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(404.0,136.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(405.67,120){\rule{0.400pt}{2.409pt}}
\multiput(405.17,125.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(407,119.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,119.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,114.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(407.67,109){\rule{0.400pt}{2.168pt}}
\multiput(407.17,113.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(408.67,103){\rule{0.400pt}{1.445pt}}
\multiput(408.17,106.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(408.0,118.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(410,100.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,100.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.67,102){\rule{0.400pt}{0.723pt}}
\multiput(410.17,102.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(410.0,101.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(411.67,110){\rule{0.400pt}{0.723pt}}
\multiput(411.17,110.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(412.0,105.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(413,113.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,114.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,114.0){\usebox{\plotpoint}}
\put(414.67,115){\rule{0.400pt}{1.204pt}}
\multiput(414.17,115.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(415.67,120){\rule{0.400pt}{2.168pt}}
\multiput(415.17,120.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(415.0,114.0){\usebox{\plotpoint}}
\put(416.67,140){\rule{0.400pt}{2.891pt}}
\multiput(416.17,140.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(417.67,152){\rule{0.400pt}{0.723pt}}
\multiput(417.17,152.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(417.0,129.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(418.67,124){\rule{0.400pt}{4.818pt}}
\multiput(418.17,134.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(419.67,104){\rule{0.400pt}{4.818pt}}
\multiput(419.17,114.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(419.0,144.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(420.67,99){\rule{0.400pt}{4.818pt}}
\multiput(420.17,99.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(421.67,119){\rule{0.400pt}{6.263pt}}
\multiput(421.17,119.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(421.0,99.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(422.67,163){\rule{0.400pt}{2.650pt}}
\multiput(422.17,163.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(423.67,169){\rule{0.400pt}{1.204pt}}
\multiput(423.17,171.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(423.0,145.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(424.67,121){\rule{0.400pt}{4.336pt}}
\multiput(424.17,130.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(425.67,121){\rule{0.400pt}{0.723pt}}
\multiput(425.17,121.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(425.0,139.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(426.67,142){\rule{0.400pt}{3.373pt}}
\multiput(426.17,142.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(427.67,156){\rule{0.400pt}{1.204pt}}
\multiput(427.17,156.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(427.0,124.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(428.67,166){\rule{0.400pt}{1.204pt}}
\multiput(428.17,166.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(429.0,161.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(429.67,161){\rule{0.400pt}{2.650pt}}
\multiput(429.17,166.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(430.67,151){\rule{0.400pt}{2.409pt}}
\multiput(430.17,156.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(430.0,171.0){\usebox{\plotpoint}}
\put(431.67,123){\rule{0.400pt}{3.373pt}}
\multiput(431.17,130.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(432.67,116){\rule{0.400pt}{1.686pt}}
\multiput(432.17,119.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(432.0,137.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(433.67,103){\rule{0.400pt}{1.204pt}}
\multiput(433.17,105.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(434.0,108.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(435.0,103.0){\usebox{\plotpoint}}
\put(435.67,111){\rule{0.400pt}{1.204pt}}
\multiput(435.17,111.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(436.67,116){\rule{0.400pt}{1.445pt}}
\multiput(436.17,116.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(436.0,103.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(437.67,128){\rule{0.400pt}{0.723pt}}
\multiput(437.17,128.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(438.67,131){\rule{0.400pt}{0.482pt}}
\multiput(438.17,131.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(438.0,122.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(440,132.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,132.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,133.0){\usebox{\plotpoint}}
\put(441.67,131){\rule{0.400pt}{0.964pt}}
\multiput(441.17,133.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(442.67,126){\rule{0.400pt}{1.204pt}}
\multiput(442.17,128.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(442.0,134.0){\usebox{\plotpoint}}
\put(443.67,115){\rule{0.400pt}{1.445pt}}
\multiput(443.17,118.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(444.67,110){\rule{0.400pt}{1.204pt}}
\multiput(444.17,112.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(444.0,121.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(445.67,108){\rule{0.400pt}{0.482pt}}
\multiput(445.17,108.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(446.0,108.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(446.67,116){\rule{0.400pt}{2.409pt}}
\multiput(446.17,116.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(447.67,126){\rule{0.400pt}{1.927pt}}
\multiput(447.17,126.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(447.0,110.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(448.67,133){\rule{0.400pt}{1.204pt}}
\multiput(448.17,135.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(449.67,123){\rule{0.400pt}{2.409pt}}
\multiput(449.17,128.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(449.0,134.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(450.67,99){\rule{0.400pt}{2.409pt}}
\multiput(450.17,104.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(451.0,109.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(452.67,99){\rule{0.400pt}{1.445pt}}
\multiput(452.17,99.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(453.67,105){\rule{0.400pt}{1.445pt}}
\multiput(453.17,105.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(452.0,99.0){\usebox{\plotpoint}}
\put(454.67,109){\rule{0.400pt}{0.723pt}}
\multiput(454.17,110.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(455.67,106){\rule{0.400pt}{0.723pt}}
\multiput(455.17,107.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(455.0,111.0){\usebox{\plotpoint}}
\put(457,101.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,102.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.67,100){\rule{0.400pt}{0.482pt}}
\multiput(457.17,101.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(457.0,103.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(459.0,99.0){\usebox{\plotpoint}}
\put(459.0,99.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(461,100.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,100.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,99.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(463,101.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,101.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.67,103){\rule{0.400pt}{1.204pt}}
\multiput(463.17,103.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(462.0,102.0){\usebox{\plotpoint}}
\put(464.67,113){\rule{0.400pt}{3.373pt}}
\multiput(464.17,113.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(465.0,108.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(465.67,99){\rule{0.400pt}{10.118pt}}
\multiput(465.17,120.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(466.0,127.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(467.0,99.0){\usebox{\plotpoint}}
\put(468.0,99.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(469,105.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,105.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.0,106.0){\usebox{\plotpoint}}
\put(470.0,99.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(470.67,99){\rule{0.400pt}{0.482pt}}
\multiput(470.17,99.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(470.0,99.0){\usebox{\plotpoint}}
\put(471.67,104){\rule{0.400pt}{1.204pt}}
\multiput(471.17,104.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(472.67,109){\rule{0.400pt}{1.445pt}}
\multiput(472.17,109.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(472.0,101.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(474,111.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,112.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.67,112){\rule{0.400pt}{0.482pt}}
\multiput(474.17,112.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(474.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(475.67,119){\rule{0.400pt}{0.964pt}}
\multiput(475.17,119.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(476.0,114.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(477.0,123.0){\usebox{\plotpoint}}
\put(477.67,115){\rule{0.400pt}{0.723pt}}
\multiput(477.17,115.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(478.67,118){\rule{0.400pt}{1.445pt}}
\multiput(478.17,118.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(478.0,115.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(479.67,124){\rule{0.400pt}{0.482pt}}
\multiput(479.17,125.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(480.67,122){\rule{0.400pt}{0.482pt}}
\multiput(480.17,123.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(480.0,124.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(482,115.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,115.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,116.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(483.0,99.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(487.67,99){\rule{0.400pt}{6.263pt}}
\multiput(487.17,99.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(483.0,99.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(488.67,163){\rule{0.400pt}{2.891pt}}
\multiput(488.17,169.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(489.67,118){\rule{0.400pt}{10.840pt}}
\multiput(489.17,140.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(489.0,125.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(490.67,102){\rule{0.400pt}{0.482pt}}
\multiput(490.17,103.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(491.67,100){\rule{0.400pt}{0.482pt}}
\multiput(491.17,101.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(491.0,104.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(492.67,101){\rule{0.400pt}{1.445pt}}
\multiput(492.17,101.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(493.67,107){\rule{0.400pt}{2.409pt}}
\multiput(493.17,107.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(493.0,100.0){\usebox{\plotpoint}}
\put(494.67,128){\rule{0.400pt}{3.854pt}}
\multiput(494.17,128.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(495.67,144){\rule{0.400pt}{4.577pt}}
\multiput(495.17,144.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(495.0,117.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(496.67,135){\rule{0.400pt}{8.913pt}}
\multiput(496.17,153.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(497.67,101){\rule{0.400pt}{8.191pt}}
\multiput(497.17,118.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(497.0,163.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(498.67,138){\rule{0.400pt}{0.482pt}}
\multiput(498.17,139.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(499.0,101.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(499.67,134){\rule{0.400pt}{0.482pt}}
\multiput(499.17,134.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500.67,136){\rule{0.400pt}{0.964pt}}
\multiput(500.17,136.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(500.0,134.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(501.67,139){\rule{0.400pt}{1.204pt}}
\multiput(501.17,141.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(502.67,134){\rule{0.400pt}{1.204pt}}
\multiput(502.17,136.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(502.0,140.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(503.67,136){\rule{0.400pt}{1.204pt}}
\multiput(503.17,136.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(504.67,141){\rule{0.400pt}{0.482pt}}
\multiput(504.17,141.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(504.0,134.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(505.67,141){\rule{0.400pt}{0.723pt}}
\multiput(505.17,142.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(506.67,137){\rule{0.400pt}{0.964pt}}
\multiput(506.17,139.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(506.0,143.0){\usebox{\plotpoint}}
\put(508.0,136.0){\usebox{\plotpoint}}
\put(508.67,130){\rule{0.400pt}{1.445pt}}
\multiput(508.17,133.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(508.0,136.0){\usebox{\plotpoint}}
\put(509.67,122){\rule{0.400pt}{0.723pt}}
\multiput(509.17,123.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(510.67,120){\rule{0.400pt}{0.482pt}}
\multiput(510.17,121.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(510.0,125.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(512,122.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513,122.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,120.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(513.67,109){\rule{0.400pt}{2.409pt}}
\multiput(513.17,114.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(514.67,100){\rule{0.400pt}{2.168pt}}
\multiput(514.17,104.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(514.0,119.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(515.67,99){\rule{0.400pt}{0.723pt}}
\multiput(515.17,99.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(516.0,99.0){\usebox{\plotpoint}}
\put(516.67,111){\rule{0.400pt}{0.482pt}}
\multiput(516.17,111.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(517.67,103){\rule{0.400pt}{2.409pt}}
\multiput(517.17,108.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(517.0,102.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(518.67,101){\rule{0.400pt}{3.373pt}}
\multiput(518.17,101.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(519.67,115){\rule{0.400pt}{2.409pt}}
\multiput(519.17,115.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(519.0,101.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(521,125){\usebox{\plotpoint}}
\put(520.67,118){\rule{0.400pt}{1.686pt}}
\multiput(520.17,121.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(521.67,111){\rule{0.400pt}{1.686pt}}
\multiput(521.17,114.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(522.67,106){\rule{0.400pt}{0.482pt}}
\multiput(522.17,106.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(523.67,108){\rule{0.400pt}{1.927pt}}
\multiput(523.17,108.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(523.0,106.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(524.67,128){\rule{0.400pt}{1.204pt}}
\multiput(524.17,128.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(525.67,122){\rule{0.400pt}{2.650pt}}
\multiput(525.17,127.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(525.0,116.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(526.67,99){\rule{0.400pt}{0.482pt}}
\multiput(526.17,100.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(527.67,99){\rule{0.400pt}{2.168pt}}
\multiput(527.17,99.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(527.0,101.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(528.67,141){\rule{0.400pt}{9.154pt}}
\multiput(528.17,141.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(529.67,179){\rule{0.400pt}{6.986pt}}
\multiput(529.17,179.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(529.0,108.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(530.67,209){\rule{0.400pt}{1.686pt}}
\multiput(530.17,212.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(531.67,117){\rule{0.400pt}{22.163pt}}
\multiput(531.17,163.00)(1.000,-46.000){2}{\rule{0.400pt}{11.081pt}}
\put(531.0,208.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(532.67,99){\rule{0.400pt}{1.204pt}}
\multiput(532.17,99.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(533.0,99.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(533.67,105){\rule{0.400pt}{0.482pt}}
\multiput(533.17,106.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(534.67,99){\rule{0.400pt}{1.445pt}}
\multiput(534.17,102.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(534.0,104.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(536,99){\usebox{\plotpoint}}
\put(535.67,99){\rule{0.400pt}{2.409pt}}
\multiput(535.17,99.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(536.67,109){\rule{0.400pt}{1.204pt}}
\multiput(536.17,109.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(537.67,106){\rule{0.400pt}{1.686pt}}
\multiput(537.17,109.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(538.67,99){\rule{0.400pt}{1.686pt}}
\multiput(538.17,102.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(538.0,113.0){\usebox{\plotpoint}}
\put(540,99){\usebox{\plotpoint}}
\put(540.0,99.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(541.67,105){\rule{0.400pt}{0.482pt}}
\multiput(541.17,105.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(542.67,104){\rule{0.400pt}{0.723pt}}
\multiput(542.17,105.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(542.0,99.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(544.0,103.0){\usebox{\plotpoint}}
\put(544.67,101){\rule{0.400pt}{0.482pt}}
\multiput(544.17,102.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(544.0,103.0){\usebox{\plotpoint}}
\put(545.67,102){\rule{0.400pt}{0.723pt}}
\multiput(545.17,102.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(546.67,105){\rule{0.400pt}{0.964pt}}
\multiput(546.17,105.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(546.0,101.0){\usebox{\plotpoint}}
\put(547.67,100){\rule{0.400pt}{1.686pt}}
\multiput(547.17,103.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(548.67,100){\rule{0.400pt}{3.614pt}}
\multiput(548.17,100.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(548.0,107.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(549.67,138){\rule{0.400pt}{1.445pt}}
\multiput(549.17,138.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(550.0,115.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(550.67,151){\rule{0.400pt}{2.650pt}}
\multiput(550.17,151.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(551.67,162){\rule{0.400pt}{2.650pt}}
\multiput(551.17,162.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(551.0,144.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(552.67,163){\rule{0.400pt}{1.686pt}}
\multiput(552.17,166.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(553.67,159){\rule{0.400pt}{0.964pt}}
\multiput(553.17,161.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(553.0,170.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(554.67,158){\rule{0.400pt}{0.482pt}}
\multiput(554.17,158.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(555.67,158){\rule{0.400pt}{0.482pt}}
\multiput(555.17,159.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(555.0,158.0){\usebox{\plotpoint}}
\put(556.67,149){\rule{0.400pt}{0.482pt}}
\multiput(556.17,150.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(557.67,149){\rule{0.400pt}{1.204pt}}
\multiput(557.17,149.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(557.0,151.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(558.67,164){\rule{0.400pt}{0.964pt}}
\multiput(558.17,164.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(559.67,168){\rule{0.400pt}{1.445pt}}
\multiput(559.17,168.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(559.0,154.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(560.67,171){\rule{0.400pt}{1.204pt}}
\multiput(560.17,173.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(561.67,157){\rule{0.400pt}{3.373pt}}
\multiput(561.17,164.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(561.0,174.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(562.67,123){\rule{0.400pt}{4.336pt}}
\multiput(562.17,132.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(563.67,117){\rule{0.400pt}{1.445pt}}
\multiput(563.17,120.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(563.0,141.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(565,111.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,112.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,113.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(566.0,112.0){\usebox{\plotpoint}}
\put(566.67,115){\rule{0.400pt}{0.723pt}}
\multiput(566.17,115.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(567.0,112.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(567.67,122){\rule{0.400pt}{0.482pt}}
\multiput(567.17,122.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(568.0,118.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(569.0,124.0){\usebox{\plotpoint}}
\put(569.67,123){\rule{0.400pt}{0.723pt}}
\multiput(569.17,123.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(570.67,126){\rule{0.400pt}{0.723pt}}
\multiput(570.17,126.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(570.0,123.0){\usebox{\plotpoint}}
\put(572,129){\usebox{\plotpoint}}
\put(571.67,126){\rule{0.400pt}{0.723pt}}
\multiput(571.17,127.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(572.67,117){\rule{0.400pt}{2.168pt}}
\multiput(572.17,121.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(573.67,99){\rule{0.400pt}{0.723pt}}
\multiput(573.17,100.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(574.0,102.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(575.0,99.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(578.0,99.0){\usebox{\plotpoint}}
\put(579,98.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.0,100.0){\usebox{\plotpoint}}
\put(580,99){\usebox{\plotpoint}}
\put(583,98.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,98.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,99.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(583.67,109){\rule{0.400pt}{3.373pt}}
\multiput(583.17,109.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(584.0,100.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(585,136.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.67,109){\rule{0.400pt}{6.745pt}}
\multiput(585.17,123.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(585.0,123.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(587.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(587.67,99){\rule{0.400pt}{0.964pt}}
\multiput(587.17,99.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(587.0,99.0){\usebox{\plotpoint}}
\put(588.67,117){\rule{0.400pt}{5.541pt}}
\multiput(588.17,117.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(589.67,140){\rule{0.400pt}{5.541pt}}
\multiput(589.17,140.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(589.0,103.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(590.67,172){\rule{0.400pt}{0.964pt}}
\multiput(590.17,174.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(591.67,162){\rule{0.400pt}{2.409pt}}
\multiput(591.17,167.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(591.0,163.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(592.67,160){\rule{0.400pt}{0.964pt}}
\multiput(592.17,162.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(593.67,151){\rule{0.400pt}{2.168pt}}
\multiput(593.17,155.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(593.0,162.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(594.67,140){\rule{0.400pt}{1.204pt}}
\multiput(594.17,142.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(595.67,137){\rule{0.400pt}{0.723pt}}
\multiput(595.17,138.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(595.0,145.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(596.67,138){\rule{0.400pt}{1.204pt}}
\multiput(596.17,138.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(597.0,137.0){\usebox{\plotpoint}}
\put(598.0,143.0){\usebox{\plotpoint}}
\put(598.67,123){\rule{0.400pt}{2.891pt}}
\multiput(598.17,129.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(599.67,112){\rule{0.400pt}{2.650pt}}
\multiput(599.17,117.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(599.0,135.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(600.67,99){\rule{0.400pt}{0.482pt}}
\multiput(600.17,100.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(601.0,101.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(602,99){\usebox{\plotpoint}}
\put(602.67,99){\rule{0.400pt}{3.854pt}}
\multiput(602.17,99.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(602.0,99.0){\usebox{\plotpoint}}
\put(603.67,99){\rule{0.400pt}{1.445pt}}
\multiput(603.17,102.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(604.67,99){\rule{0.400pt}{3.132pt}}
\multiput(604.17,99.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(604.0,105.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(606,141.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.67,126){\rule{0.400pt}{3.854pt}}
\multiput(606.17,134.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(606.0,112.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(607.67,112){\rule{0.400pt}{0.964pt}}
\multiput(607.17,114.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(608.67,109){\rule{0.400pt}{0.723pt}}
\multiput(608.17,110.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(608.0,116.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(610.0,109.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(610.67,111){\rule{0.400pt}{0.482pt}}
\multiput(610.17,111.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(610.0,111.0){\usebox{\plotpoint}}
\put(611.67,122){\rule{0.400pt}{3.614pt}}
\multiput(611.17,122.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(612.67,137){\rule{0.400pt}{3.373pt}}
\multiput(612.17,137.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(612.0,113.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(613.67,152){\rule{0.400pt}{0.964pt}}
\multiput(613.17,154.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(614.67,152){\rule{0.400pt}{0.482pt}}
\multiput(614.17,152.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(614.0,151.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(615.67,127){\rule{0.400pt}{2.891pt}}
\multiput(615.17,133.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(617,125.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.0,139.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(617.67,127){\rule{0.400pt}{0.482pt}}
\multiput(617.17,127.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(618.67,129){\rule{0.400pt}{2.168pt}}
\multiput(618.17,129.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(618.0,126.0){\usebox{\plotpoint}}
\put(619.67,134){\rule{0.400pt}{3.854pt}}
\multiput(619.17,142.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(620.0,138.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(620.67,105){\rule{0.400pt}{3.132pt}}
\multiput(620.17,111.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(621.67,105){\rule{0.400pt}{1.445pt}}
\multiput(621.17,105.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(621.0,118.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(623,111){\usebox{\plotpoint}}
\put(622.67,109){\rule{0.400pt}{0.482pt}}
\multiput(622.17,110.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(624,107.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,108.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625,108){\usebox{\plotpoint}}
\put(625,107.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,107.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626,108.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,108.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626.67,112){\rule{0.400pt}{0.482pt}}
\multiput(626.17,112.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(627.67,114){\rule{0.400pt}{0.482pt}}
\multiput(627.17,114.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(627.0,110.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(629,116.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,117.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630,115.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,116.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,116.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(630.67,104){\rule{0.400pt}{1.686pt}}
\multiput(630.17,107.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(632,102.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,103.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,111.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(632.67,102){\rule{0.400pt}{0.723pt}}
\multiput(632.17,102.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(633.67,105){\rule{0.400pt}{0.964pt}}
\multiput(633.17,105.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(633.0,102.0){\usebox{\plotpoint}}
\put(634.67,112){\rule{0.400pt}{1.686pt}}
\multiput(634.17,112.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(635.67,119){\rule{0.400pt}{2.168pt}}
\multiput(635.17,119.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(635.0,109.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(637,135.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637.0,128.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(637.67,124){\rule{0.400pt}{1.927pt}}
\multiput(637.17,128.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(638.67,121){\rule{0.400pt}{0.723pt}}
\multiput(638.17,122.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(638.0,132.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(639.67,118){\rule{0.400pt}{0.482pt}}
\multiput(639.17,119.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(640.67,116){\rule{0.400pt}{0.482pt}}
\multiput(640.17,117.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(640.0,120.0){\usebox{\plotpoint}}
\put(641.67,117){\rule{0.400pt}{1.445pt}}
\multiput(641.17,117.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(642.67,123){\rule{0.400pt}{1.445pt}}
\multiput(642.17,123.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(642.0,116.0){\usebox{\plotpoint}}
\put(643.67,132){\rule{0.400pt}{4.095pt}}
\multiput(643.17,140.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(644.67,124){\rule{0.400pt}{1.927pt}}
\multiput(644.17,128.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(644.0,129.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(645.67,119){\rule{0.400pt}{0.482pt}}
\multiput(645.17,120.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(646.0,121.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(647.0,119.0){\usebox{\plotpoint}}
\put(647.67,121){\rule{0.400pt}{0.723pt}}
\multiput(647.17,121.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(648.67,124){\rule{0.400pt}{0.964pt}}
\multiput(648.17,124.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(648.0,119.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(649.67,134){\rule{0.400pt}{1.927pt}}
\multiput(649.17,134.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(650.67,142){\rule{0.400pt}{0.964pt}}
\multiput(650.17,142.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(650.0,128.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(651.67,124){\rule{0.400pt}{3.854pt}}
\multiput(651.17,132.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(652.67,108){\rule{0.400pt}{3.854pt}}
\multiput(652.17,116.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(652.0,140.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(653.67,106){\rule{0.400pt}{0.482pt}}
\multiput(653.17,106.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(654.0,106.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(655.0,108.0){\usebox{\plotpoint}}
\put(655.67,109){\rule{0.400pt}{0.482pt}}
\multiput(655.17,109.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(655.0,109.0){\usebox{\plotpoint}}
\put(657,111){\usebox{\plotpoint}}
\put(657,109.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,110.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,110.0){\usebox{\plotpoint}}
\put(659,108.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,108.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.67,108){\rule{0.400pt}{0.482pt}}
\multiput(659.17,109.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(659.0,109.0){\usebox{\plotpoint}}
\put(661,102.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,103.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662,101.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,102.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661.0,104.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(663,99.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,99.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.67,101){\rule{0.400pt}{1.445pt}}
\multiput(663.17,101.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(663.0,100.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.67,112){\rule{0.400pt}{0.723pt}}
\multiput(664.17,113.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(665.67,99){\rule{0.400pt}{3.132pt}}
\multiput(665.17,105.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(665.0,107.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(666.67,129){\rule{0.400pt}{8.191pt}}
\multiput(666.17,129.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(667.67,148){\rule{0.400pt}{3.614pt}}
\multiput(667.17,155.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(667.0,99.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(668.67,142){\rule{0.400pt}{0.482pt}}
\multiput(668.17,142.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(669.67,144){\rule{0.400pt}{0.482pt}}
\multiput(669.17,144.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(669.0,142.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(670.67,140){\rule{0.400pt}{0.723pt}}
\multiput(670.17,141.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(671.0,143.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(671.67,141){\rule{0.400pt}{0.482pt}}
\multiput(671.17,141.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(672.67,143){\rule{0.400pt}{0.482pt}}
\multiput(672.17,143.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(672.0,140.0){\usebox{\plotpoint}}
\put(673.67,150){\rule{0.400pt}{0.964pt}}
\multiput(673.17,150.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(675,153.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,145.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(675.67,147){\rule{0.400pt}{1.204pt}}
\multiput(675.17,149.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(676.67,139){\rule{0.400pt}{1.927pt}}
\multiput(676.17,143.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(676.0,152.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(677.67,117){\rule{0.400pt}{2.650pt}}
\multiput(677.17,122.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(678.67,109){\rule{0.400pt}{1.927pt}}
\multiput(678.17,113.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(678.0,128.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(679.67,103){\rule{0.400pt}{0.482pt}}
\multiput(679.17,104.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(680.67,100){\rule{0.400pt}{0.723pt}}
\multiput(680.17,101.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(680.0,105.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(682,100){\usebox{\plotpoint}}
\put(682.0,100.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(684.0,99.0){\usebox{\plotpoint}}
\put(685,98.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,98.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.0,99.0){\usebox{\plotpoint}}
\put(685.67,102){\rule{0.400pt}{0.964pt}}
\multiput(685.17,102.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(686.67,106){\rule{0.400pt}{1.927pt}}
\multiput(686.17,106.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(686.0,100.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(688,120.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,120.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,114.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(689,118.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,119.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,120.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(690.0,119.0){\usebox{\plotpoint}}
\put(690.67,125){\rule{0.400pt}{3.132pt}}
\multiput(690.17,125.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(691.67,134){\rule{0.400pt}{0.964pt}}
\multiput(691.17,136.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(691.0,119.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(692.67,128){\rule{0.400pt}{0.723pt}}
\multiput(692.17,129.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(693.67,122){\rule{0.400pt}{1.445pt}}
\multiput(693.17,125.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(693.0,131.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(694.67,99){\rule{0.400pt}{2.409pt}}
\multiput(694.17,104.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(695.0,109.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(696.67,99){\rule{0.400pt}{8.913pt}}
\multiput(696.17,99.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(697.67,136){\rule{0.400pt}{27.704pt}}
\multiput(697.17,136.00)(1.000,57.500){2}{\rule{0.400pt}{13.852pt}}
\put(696.0,99.0){\usebox{\plotpoint}}
\put(698.67,390){\rule{0.400pt}{10.359pt}}
\multiput(698.17,390.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(699.67,407){\rule{0.400pt}{6.263pt}}
\multiput(699.17,420.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(699.0,251.0){\rule[-0.200pt]{0.400pt}{33.485pt}}
\put(700.67,347){\rule{0.400pt}{10.600pt}}
\multiput(700.17,369.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(701.67,261){\rule{0.400pt}{20.717pt}}
\multiput(701.17,304.00)(1.000,-43.000){2}{\rule{0.400pt}{10.359pt}}
\put(701.0,391.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(702.67,236){\rule{0.400pt}{4.095pt}}
\multiput(702.17,236.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(703.67,253){\rule{0.400pt}{5.059pt}}
\multiput(703.17,253.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(703.0,236.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(704.67,159){\rule{0.400pt}{23.126pt}}
\multiput(704.17,207.00)(1.000,-48.000){2}{\rule{0.400pt}{11.563pt}}
\put(705.0,255.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(705.67,106){\rule{0.400pt}{1.927pt}}
\multiput(705.17,106.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(707,112.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,113.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,106.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(707.67,150){\rule{0.400pt}{0.723pt}}
\multiput(707.17,151.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(708.67,143){\rule{0.400pt}{1.686pt}}
\multiput(708.17,146.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(708.0,113.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(709.67,119){\rule{0.400pt}{3.132pt}}
\multiput(709.17,125.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(710.67,106){\rule{0.400pt}{3.132pt}}
\multiput(710.17,112.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(710.0,132.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(712,106){\usebox{\plotpoint}}
\put(711.67,106){\rule{0.400pt}{2.168pt}}
\multiput(711.17,106.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(712.67,115){\rule{0.400pt}{1.445pt}}
\multiput(712.17,115.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(714,121.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,122.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.67,119){\rule{0.400pt}{0.723pt}}
\multiput(714.17,120.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(714.0,121.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(715.67,110){\rule{0.400pt}{1.204pt}}
\multiput(715.17,112.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(716.67,104){\rule{0.400pt}{1.445pt}}
\multiput(716.17,107.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(716.0,115.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(718,98.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,98.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718.67,100){\rule{0.400pt}{1.927pt}}
\multiput(718.17,100.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(718.0,99.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(719.67,120){\rule{0.400pt}{3.614pt}}
\multiput(719.17,120.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(720.67,135){\rule{0.400pt}{4.095pt}}
\multiput(720.17,135.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(720.0,108.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(721.67,174){\rule{0.400pt}{10.118pt}}
\multiput(721.17,174.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(722.0,152.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(722.67,264){\rule{0.400pt}{7.950pt}}
\multiput(722.17,264.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(723.67,297){\rule{0.400pt}{5.541pt}}
\multiput(723.17,297.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(723.0,216.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(725,317.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725.67,315){\rule{0.400pt}{0.723pt}}
\multiput(725.17,316.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(725.0,319.0){\usebox{\plotpoint}}
\put(726.67,304){\rule{0.400pt}{1.204pt}}
\multiput(726.17,306.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(727.67,298){\rule{0.400pt}{1.445pt}}
\multiput(727.17,301.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(727.0,309.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(729,292.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.67,294){\rule{0.400pt}{0.723pt}}
\multiput(729.17,294.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(729.0,293.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(730.67,99){\rule{0.400pt}{23.608pt}}
\multiput(730.17,148.00)(1.000,-49.000){2}{\rule{0.400pt}{11.804pt}}
\put(731.0,197.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(732.0,99.0){\usebox{\plotpoint}}
\put(732.67,126){\rule{0.400pt}{2.891pt}}
\multiput(732.17,126.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(733.67,119){\rule{0.400pt}{4.577pt}}
\multiput(733.17,128.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(733.0,99.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(734.67,102){\rule{0.400pt}{1.445pt}}
\multiput(734.17,105.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(736,101.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,101.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735.0,108.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(737,104.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,104.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.67,106){\rule{0.400pt}{0.964pt}}
\multiput(737.17,106.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(737.0,103.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(738.67,99){\rule{0.400pt}{1.686pt}}
\multiput(738.17,102.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(739.0,106.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(740,99){\usebox{\plotpoint}}
\put(740,98.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,98.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,100.0){\usebox{\plotpoint}}
\put(741.67,103){\rule{0.400pt}{1.204pt}}
\multiput(741.17,103.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(742.67,108){\rule{0.400pt}{1.927pt}}
\multiput(742.17,108.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(742.0,100.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(743.67,125){\rule{0.400pt}{1.927pt}}
\multiput(743.17,125.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(744.67,133){\rule{0.400pt}{2.650pt}}
\multiput(744.17,133.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(744.0,116.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(745.67,136){\rule{0.400pt}{1.445pt}}
\multiput(745.17,139.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(746.67,131){\rule{0.400pt}{1.204pt}}
\multiput(746.17,133.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(746.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(747.67,124){\rule{0.400pt}{0.482pt}}
\multiput(747.17,125.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(749,122.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,126.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(749.67,115){\rule{0.400pt}{1.204pt}}
\multiput(749.17,117.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(750.67,112){\rule{0.400pt}{0.723pt}}
\multiput(750.17,113.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(750.0,120.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(752,108.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,108.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.67,110){\rule{0.400pt}{0.482pt}}
\multiput(752.17,110.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(752.0,109.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(754,110.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,110.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.67,110){\rule{0.400pt}{0.482pt}}
\multiput(754.17,111.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(754.0,111.0){\usebox{\plotpoint}}
\put(755.67,105){\rule{0.400pt}{0.482pt}}
\multiput(755.17,106.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(756.0,107.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(756.67,114){\rule{0.400pt}{4.095pt}}
\multiput(756.17,114.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(757.67,131){\rule{0.400pt}{1.204pt}}
\multiput(757.17,131.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(757.0,105.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(758.67,103){\rule{0.400pt}{3.132pt}}
\multiput(758.17,109.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(759.67,99){\rule{0.400pt}{0.964pt}}
\multiput(759.17,101.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(759.0,116.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(761,99){\usebox{\plotpoint}}
\put(760.67,99){\rule{0.400pt}{0.964pt}}
\multiput(760.17,99.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(761.67,103){\rule{0.400pt}{1.686pt}}
\multiput(761.17,103.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(762.67,99){\rule{0.400pt}{0.964pt}}
\multiput(762.17,101.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(763.0,103.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(764.0,99.0){\usebox{\plotpoint}}
\put(764.67,106){\rule{0.400pt}{10.600pt}}
\multiput(764.17,106.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(765.67,150){\rule{0.400pt}{10.600pt}}
\multiput(765.17,150.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(765.0,99.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(766.67,221){\rule{0.400pt}{10.118pt}}
\multiput(766.17,221.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(767.67,263){\rule{0.400pt}{11.322pt}}
\multiput(767.17,263.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(767.0,194.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(768.67,294){\rule{0.400pt}{11.322pt}}
\multiput(768.17,317.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(769.67,264){\rule{0.400pt}{7.227pt}}
\multiput(769.17,279.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(769.0,310.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(770.67,231){\rule{0.400pt}{13.972pt}}
\multiput(770.17,260.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(771.67,117){\rule{0.400pt}{27.463pt}}
\multiput(771.17,174.00)(1.000,-57.000){2}{\rule{0.400pt}{13.731pt}}
\put(771.0,264.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(772.67,99){\rule{0.400pt}{8.432pt}}
\multiput(772.17,99.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(773.0,99.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(773.67,99){\rule{0.400pt}{2.409pt}}
\multiput(773.17,104.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(774.67,99){\rule{0.400pt}{0.482pt}}
\multiput(774.17,99.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(774.0,109.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(775.67,99){\rule{0.400pt}{17.104pt}}
\multiput(775.17,99.00)(1.000,35.500){2}{\rule{0.400pt}{8.552pt}}
\put(776.67,170){\rule{0.400pt}{23.367pt}}
\multiput(776.17,170.00)(1.000,48.500){2}{\rule{0.400pt}{11.684pt}}
\put(776.0,99.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(777.67,317){\rule{0.400pt}{0.964pt}}
\multiput(777.17,319.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(778.67,270){\rule{0.400pt}{11.322pt}}
\multiput(778.17,293.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(778.0,267.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(779.67,104){\rule{0.400pt}{19.272pt}}
\multiput(779.17,144.00)(1.000,-40.000){2}{\rule{0.400pt}{9.636pt}}
\put(780.67,101){\rule{0.400pt}{0.723pt}}
\multiput(780.17,102.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(780.0,184.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(782,111.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,111.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783,112.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,112.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782.0,101.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(783.67,100){\rule{0.400pt}{1.204pt}}
\multiput(783.17,102.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(784.67,100){\rule{0.400pt}{0.964pt}}
\multiput(784.17,100.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(784.0,105.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(785.67,107){\rule{0.400pt}{1.204pt}}
\multiput(785.17,107.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(786.0,104.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(787.0,112.0){\usebox{\plotpoint}}
\put(788,108.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,109.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788.67,109){\rule{0.400pt}{1.445pt}}
\multiput(788.17,109.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(788.0,110.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(789.67,124){\rule{0.400pt}{0.964pt}}
\multiput(789.17,124.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(790.67,125){\rule{0.400pt}{0.723pt}}
\multiput(790.17,126.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(790.0,115.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(792.0,120.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(792.67,120){\rule{0.400pt}{0.482pt}}
\multiput(792.17,120.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(793.67,122){\rule{0.400pt}{0.723pt}}
\multiput(793.17,122.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(792.0,120.0){\usebox{\plotpoint}}
\put(795,127.67){\rule{0.241pt}{0.400pt}}
\multiput(795.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796,127.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,125.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(796.67,123){\rule{0.400pt}{0.723pt}}
\multiput(796.17,124.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(797.67,120){\rule{0.400pt}{0.723pt}}
\multiput(797.17,121.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(797.0,126.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(798.67,115){\rule{0.400pt}{0.482pt}}
\multiput(798.17,116.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(799.67,115){\rule{0.400pt}{0.723pt}}
\multiput(799.17,115.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(799.0,117.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(800.67,132){\rule{0.400pt}{7.709pt}}
\multiput(800.17,132.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(801.67,164){\rule{0.400pt}{9.636pt}}
\multiput(801.17,164.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(801.0,118.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(802.67,228){\rule{0.400pt}{2.168pt}}
\multiput(802.17,228.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(803.67,237){\rule{0.400pt}{1.686pt}}
\multiput(803.17,237.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(803.0,204.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(804.67,257){\rule{0.400pt}{0.482pt}}
\multiput(804.17,257.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(805.67,252){\rule{0.400pt}{1.686pt}}
\multiput(805.17,255.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(805.0,244.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(806.67,205){\rule{0.400pt}{9.636pt}}
\multiput(806.17,225.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(807.67,126){\rule{0.400pt}{19.031pt}}
\multiput(807.17,165.50)(1.000,-39.500){2}{\rule{0.400pt}{9.516pt}}
\put(807.0,245.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(808.67,99){\rule{0.400pt}{1.686pt}}
\multiput(808.17,99.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(809.0,99.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(810.0,99.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(810.67,99){\rule{0.400pt}{1.686pt}}
\multiput(810.17,99.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(810.0,99.0){\usebox{\plotpoint}}
\put(812,106){\usebox{\plotpoint}}
\put(811.67,102){\rule{0.400pt}{0.964pt}}
\multiput(811.17,104.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(812.67,102){\rule{0.400pt}{0.482pt}}
\multiput(812.17,102.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(813.67,99){\rule{0.400pt}{0.723pt}}
\multiput(813.17,100.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(814.0,102.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(815.0,99.0){\usebox{\plotpoint}}
\put(815.67,103){\rule{0.400pt}{0.482pt}}
\multiput(815.17,104.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(816.67,103){\rule{0.400pt}{1.445pt}}
\multiput(816.17,103.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(816.0,99.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(817.67,131){\rule{0.400pt}{6.023pt}}
\multiput(817.17,131.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(818.67,156){\rule{0.400pt}{4.577pt}}
\multiput(818.17,156.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(818.0,109.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(819.67,206){\rule{0.400pt}{12.768pt}}
\multiput(819.17,206.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(820.67,259){\rule{0.400pt}{12.768pt}}
\multiput(820.17,259.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(820.0,175.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(821.67,139){\rule{0.400pt}{8.913pt}}
\multiput(821.17,157.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(822.67,120){\rule{0.400pt}{4.577pt}}
\multiput(822.17,129.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(822.0,176.0){\rule[-0.200pt]{0.400pt}{32.762pt}}
\put(824.0,99.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(824.67,99){\rule{0.400pt}{7.709pt}}
\multiput(824.17,99.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(824.0,99.0){\usebox{\plotpoint}}
\put(825.67,127){\rule{0.400pt}{2.650pt}}
\multiput(825.17,132.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(826.0,131.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(827.0,125.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(827.67,108){\rule{0.400pt}{4.095pt}}
\multiput(827.17,116.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(827.0,125.0){\usebox{\plotpoint}}
\put(828.67,99){\rule{0.400pt}{1.686pt}}
\multiput(828.17,102.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(829.67,99){\rule{0.400pt}{3.854pt}}
\multiput(829.17,99.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(829.0,106.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(830.67,104){\rule{0.400pt}{2.650pt}}
\multiput(830.17,104.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(831.67,112){\rule{0.400pt}{0.723pt}}
\multiput(831.17,113.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(831.0,104.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(832.67,109){\rule{0.400pt}{5.300pt}}
\multiput(832.17,109.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(833.67,129){\rule{0.400pt}{0.482pt}}
\multiput(833.17,130.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(833.0,109.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(834.67,116){\rule{0.400pt}{2.168pt}}
\multiput(834.17,120.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(835.67,114){\rule{0.400pt}{0.482pt}}
\multiput(835.17,115.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(835.0,125.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(836.67,111){\rule{0.400pt}{0.482pt}}
\multiput(836.17,112.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(837.67,108){\rule{0.400pt}{0.723pt}}
\multiput(837.17,109.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(837.0,113.0){\usebox{\plotpoint}}
\put(839,108){\usebox{\plotpoint}}
\put(838.67,108){\rule{0.400pt}{0.482pt}}
\multiput(838.17,108.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(839.67,110){\rule{0.400pt}{1.686pt}}
\multiput(839.17,110.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(840.67,129){\rule{0.400pt}{2.168pt}}
\multiput(840.17,129.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(841.67,138){\rule{0.400pt}{1.927pt}}
\multiput(841.17,138.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(841.0,117.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(842.67,129){\rule{0.400pt}{2.650pt}}
\multiput(842.17,134.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(843.0,140.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(843.67,107){\rule{0.400pt}{2.168pt}}
\multiput(843.17,111.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(844.67,107){\rule{0.400pt}{0.482pt}}
\multiput(844.17,107.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(844.0,116.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(845.67,118){\rule{0.400pt}{0.964pt}}
\multiput(845.17,120.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(846.67,108){\rule{0.400pt}{2.409pt}}
\multiput(846.17,113.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(846.0,109.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(848,100.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,101.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848.67,101){\rule{0.400pt}{1.204pt}}
\multiput(848.17,101.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(848.0,102.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(849.67,117){\rule{0.400pt}{2.168pt}}
\multiput(849.17,117.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(850.67,126){\rule{0.400pt}{0.723pt}}
\multiput(850.17,126.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(850.0,106.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(851.67,104){\rule{0.400pt}{8.432pt}}
\multiput(851.17,104.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(852.67,118){\rule{0.400pt}{5.059pt}}
\multiput(852.17,128.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(852.0,104.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(854.0,102.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(854.67,102){\rule{0.400pt}{0.964pt}}
\multiput(854.17,102.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(854.0,102.0){\usebox{\plotpoint}}
\put(856,106){\usebox{\plotpoint}}
\put(856,105.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,105.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856.67,107){\rule{0.400pt}{0.723pt}}
\multiput(856.17,107.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(858.0,110.0){\usebox{\plotpoint}}
\put(858.67,109){\rule{0.400pt}{0.482pt}}
\multiput(858.17,110.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(858.0,111.0){\usebox{\plotpoint}}
\put(859.67,101){\rule{0.400pt}{0.723pt}}
\multiput(859.17,102.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(860.0,104.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(860.67,102){\rule{0.400pt}{1.204pt}}
\multiput(860.17,102.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(861.67,107){\rule{0.400pt}{2.168pt}}
\multiput(861.17,107.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(861.0,101.0){\usebox{\plotpoint}}
\put(862.67,121){\rule{0.400pt}{1.686pt}}
\multiput(862.17,121.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(863.67,119){\rule{0.400pt}{2.168pt}}
\multiput(863.17,123.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(863.0,116.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(864.67,104){\rule{0.400pt}{0.482pt}}
\multiput(864.17,105.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(866,103.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,103.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865.0,106.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(866.67,109){\rule{0.400pt}{0.723pt}}
\multiput(866.17,109.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(867.0,105.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(868.0,112.0){\usebox{\plotpoint}}
\put(869.0,111.0){\usebox{\plotpoint}}
\put(869.67,111){\rule{0.400pt}{0.482pt}}
\multiput(869.17,111.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(869.0,111.0){\usebox{\plotpoint}}
\put(870.67,120){\rule{0.400pt}{2.168pt}}
\multiput(870.17,120.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(871.67,129){\rule{0.400pt}{2.650pt}}
\multiput(871.17,129.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(871.0,113.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(872.67,145){\rule{0.400pt}{0.964pt}}
\multiput(872.17,145.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(874,147.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,148.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873.0,140.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(874.67,141){\rule{0.400pt}{0.964pt}}
\multiput(874.17,143.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(875.67,135){\rule{0.400pt}{1.445pt}}
\multiput(875.17,138.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(875.0,145.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(876.67,129){\rule{0.400pt}{0.482pt}}
\multiput(876.17,130.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(877.0,131.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(877.67,115){\rule{0.400pt}{2.168pt}}
\multiput(877.17,119.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(878.67,106){\rule{0.400pt}{2.168pt}}
\multiput(878.17,110.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(878.0,124.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(879.67,99){\rule{0.400pt}{0.723pt}}
\multiput(879.17,100.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(881,98.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,98.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880.0,102.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(881.67,110){\rule{0.400pt}{7.709pt}}
\multiput(881.17,110.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(882.67,142){\rule{0.400pt}{10.359pt}}
\multiput(882.17,142.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(882.0,100.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(883.67,99){\rule{0.400pt}{23.367pt}}
\multiput(883.17,147.50)(1.000,-48.500){2}{\rule{0.400pt}{11.684pt}}
\put(884.0,185.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(885.0,99.0){\usebox{\plotpoint}}
\put(885.67,103){\rule{0.400pt}{1.445pt}}
\multiput(885.17,106.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(886.67,103){\rule{0.400pt}{1.204pt}}
\multiput(886.17,103.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(886.0,99.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(887.67,141){\rule{0.400pt}{0.964pt}}
\multiput(887.17,141.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(888.67,145){\rule{0.400pt}{5.300pt}}
\multiput(888.17,145.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(888.0,108.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(890,147.67){\rule{0.241pt}{0.400pt}}
\multiput(890.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(890.67,142){\rule{0.400pt}{1.686pt}}
\multiput(890.17,145.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(890.0,148.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(891.67,134){\rule{0.400pt}{1.445pt}}
\multiput(891.17,137.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(892.67,134){\rule{0.400pt}{0.723pt}}
\multiput(892.17,134.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(892.0,140.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(894,137){\usebox{\plotpoint}}
\put(894,135.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894.67,130){\rule{0.400pt}{0.723pt}}
\multiput(894.17,131.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(895.67,128){\rule{0.400pt}{0.482pt}}
\multiput(895.17,129.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(895.0,133.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(896.67,124){\rule{0.400pt}{0.723pt}}
\multiput(896.17,125.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(897.67,122){\rule{0.400pt}{0.482pt}}
\multiput(897.17,123.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(897.0,127.0){\usebox{\plotpoint}}
\put(899,118.67){\rule{0.241pt}{0.400pt}}
\multiput(899.00,119.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(900,117.67){\rule{0.241pt}{0.400pt}}
\multiput(900.00,118.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899.0,120.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(901.0,116.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(901.0,116.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(902.67,113){\rule{0.400pt}{0.482pt}}
\multiput(902.17,114.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(903.67,111){\rule{0.400pt}{0.482pt}}
\multiput(903.17,112.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(903.0,115.0){\usebox{\plotpoint}}
\put(905,107.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,108.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(906,107.67){\rule{0.241pt}{0.400pt}}
\multiput(906.00,107.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(905.0,109.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(906.67,107){\rule{0.400pt}{1.204pt}}
\multiput(906.17,109.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(907.67,103){\rule{0.400pt}{0.964pt}}
\multiput(907.17,105.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(907.0,109.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(909.0,99.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(912.67,99){\rule{0.400pt}{0.723pt}}
\multiput(912.17,99.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(909.0,99.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(914,102){\usebox{\plotpoint}}
\put(913.67,102){\rule{0.400pt}{0.964pt}}
\multiput(913.17,102.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(914.67,106){\rule{0.400pt}{0.723pt}}
\multiput(914.17,106.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(915.67,108){\rule{0.400pt}{0.723pt}}
\multiput(915.17,109.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(916.67,102){\rule{0.400pt}{1.445pt}}
\multiput(916.17,105.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(916.0,109.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(918.0,99.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(918.67,99){\rule{0.400pt}{0.482pt}}
\multiput(918.17,99.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(918.0,99.0){\usebox{\plotpoint}}
\put(919.67,105){\rule{0.400pt}{0.482pt}}
\multiput(919.17,105.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(920.67,107){\rule{0.400pt}{0.723pt}}
\multiput(920.17,107.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(920.0,101.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(921.67,113){\rule{0.400pt}{1.204pt}}
\multiput(921.17,113.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(922.67,118){\rule{0.400pt}{0.482pt}}
\multiput(922.17,118.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(922.0,110.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(924.0,118.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(924.67,118){\rule{0.400pt}{0.482pt}}
\multiput(924.17,118.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(924.0,118.0){\usebox{\plotpoint}}
\put(925.67,119){\rule{0.400pt}{0.964pt}}
\multiput(925.17,121.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(926.67,108){\rule{0.400pt}{2.650pt}}
\multiput(926.17,113.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(926.0,120.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(928,98.67){\rule{0.241pt}{0.400pt}}
\multiput(928.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928.0,100.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(928.67,101){\rule{0.400pt}{2.409pt}}
\multiput(928.17,101.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(929.67,111){\rule{0.400pt}{2.168pt}}
\multiput(929.17,111.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(929.0,99.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(930.67,116){\rule{0.400pt}{1.204pt}}
\multiput(930.17,118.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(931.67,107){\rule{0.400pt}{2.168pt}}
\multiput(931.17,111.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(931.0,120.0){\usebox{\plotpoint}}
\put(933.0,99.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(934.67,99){\rule{0.400pt}{0.723pt}}
\multiput(934.17,99.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(935.67,102){\rule{0.400pt}{1.686pt}}
\multiput(935.17,102.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(933.0,99.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(936.67,112){\rule{0.400pt}{1.927pt}}
\multiput(936.17,116.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(937.67,112){\rule{0.400pt}{0.964pt}}
\multiput(937.17,112.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(937.0,109.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(938.67,124){\rule{0.400pt}{2.409pt}}
\multiput(938.17,129.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(940,122.67){\rule{0.241pt}{0.400pt}}
\multiput(940.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(939.0,116.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(940.67,136){\rule{0.400pt}{1.204pt}}
\multiput(940.17,136.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(941.67,139){\rule{0.400pt}{0.482pt}}
\multiput(941.17,140.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(941.0,123.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(942.67,119){\rule{0.400pt}{2.650pt}}
\multiput(942.17,124.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(943.67,112){\rule{0.400pt}{1.686pt}}
\multiput(943.17,115.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(943.0,130.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(944.67,109){\rule{0.400pt}{0.964pt}}
\multiput(944.17,109.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(945.67,113){\rule{0.400pt}{2.409pt}}
\multiput(945.17,113.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(945.0,109.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(946.67,130){\rule{0.400pt}{0.723pt}}
\multiput(946.17,130.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(947.0,123.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(947.67,122){\rule{0.400pt}{1.927pt}}
\multiput(947.17,126.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(948.67,113){\rule{0.400pt}{2.168pt}}
\multiput(948.17,117.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(948.0,130.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(949.67,109){\rule{0.400pt}{1.686pt}}
\multiput(949.17,109.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(950.0,109.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(951.0,116.0){\usebox{\plotpoint}}
\put(952.0,104.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(953,102.67){\rule{0.241pt}{0.400pt}}
\multiput(953.00,103.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(952.0,104.0){\usebox{\plotpoint}}
\put(953.67,100){\rule{0.400pt}{1.204pt}}
\multiput(953.17,102.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(955,98.67){\rule{0.241pt}{0.400pt}}
\multiput(955.00,99.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(954.0,103.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(956,99){\usebox{\plotpoint}}
\put(955.67,99){\rule{0.400pt}{0.964pt}}
\multiput(955.17,99.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(956.67,103){\rule{0.400pt}{3.373pt}}
\multiput(956.17,103.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(957.67,135){\rule{0.400pt}{3.854pt}}
\multiput(957.17,135.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(958.67,151){\rule{0.400pt}{3.132pt}}
\multiput(958.17,151.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(958.0,117.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(959.67,171){\rule{0.400pt}{2.168pt}}
\multiput(959.17,171.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(960.0,164.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(961.0,180.0){\usebox{\plotpoint}}
\put(961.67,142){\rule{0.400pt}{5.300pt}}
\multiput(961.17,153.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(962.67,126){\rule{0.400pt}{3.854pt}}
\multiput(962.17,134.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(962.0,164.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(963.67,133){\rule{0.400pt}{3.132pt}}
\multiput(963.17,133.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(964.0,126.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(964.67,106){\rule{0.400pt}{2.891pt}}
\multiput(964.17,112.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(965.0,118.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(966.0,106.0){\usebox{\plotpoint}}
\put(967.0,100.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(967.67,100){\rule{0.400pt}{0.964pt}}
\multiput(967.17,100.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(967.0,100.0){\usebox{\plotpoint}}
\put(969.0,104.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(969.0,107.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(970.67,111){\rule{0.400pt}{1.204pt}}
\multiput(970.17,111.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(971.67,116){\rule{0.400pt}{1.445pt}}
\multiput(971.17,116.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(971.0,107.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(129,249){\usebox{\plotpoint}}
\put(129.00,249.00){\usebox{\plotpoint}}
\put(149.76,249.00){\usebox{\plotpoint}}
\put(170.51,249.00){\usebox{\plotpoint}}
\put(191.27,249.00){\usebox{\plotpoint}}
\put(212.02,249.00){\usebox{\plotpoint}}
\put(232.78,249.00){\usebox{\plotpoint}}
\put(253.53,249.00){\usebox{\plotpoint}}
\put(274.29,249.00){\usebox{\plotpoint}}
\put(295.04,249.00){\usebox{\plotpoint}}
\put(315.80,249.00){\usebox{\plotpoint}}
\put(336.55,249.00){\usebox{\plotpoint}}
\put(357.31,249.00){\usebox{\plotpoint}}
\put(378.07,249.00){\usebox{\plotpoint}}
\put(398.82,249.00){\usebox{\plotpoint}}
\put(419.58,249.00){\usebox{\plotpoint}}
\put(440.33,249.00){\usebox{\plotpoint}}
\put(461.09,249.00){\usebox{\plotpoint}}
\put(481.84,249.00){\usebox{\plotpoint}}
\put(502.60,249.00){\usebox{\plotpoint}}
\put(523.35,249.00){\usebox{\plotpoint}}
\put(544.11,249.00){\usebox{\plotpoint}}
\put(564.87,249.00){\usebox{\plotpoint}}
\put(585.62,249.00){\usebox{\plotpoint}}
\put(606.38,249.00){\usebox{\plotpoint}}
\put(627.13,249.00){\usebox{\plotpoint}}
\put(647.89,249.00){\usebox{\plotpoint}}
\put(668.64,249.00){\usebox{\plotpoint}}
\put(689.40,249.00){\usebox{\plotpoint}}
\put(710.15,249.00){\usebox{\plotpoint}}
\put(730.91,249.00){\usebox{\plotpoint}}
\put(751.66,249.00){\usebox{\plotpoint}}
\put(772.42,249.00){\usebox{\plotpoint}}
\put(793.18,249.00){\usebox{\plotpoint}}
\put(813.93,249.00){\usebox{\plotpoint}}
\put(834.69,249.00){\usebox{\plotpoint}}
\put(855.44,249.00){\usebox{\plotpoint}}
\put(876.20,249.00){\usebox{\plotpoint}}
\put(896.95,249.00){\usebox{\plotpoint}}
\put(917.71,249.00){\usebox{\plotpoint}}
\put(938.46,249.00){\usebox{\plotpoint}}
\put(959.22,249.00){\usebox{\plotpoint}}
\put(979.98,249.00){\usebox{\plotpoint}}
\put(1000.73,249.00){\usebox{\plotpoint}}
\put(1001,249){\usebox{\plotpoint}}
\put(129.0,99.0){\rule[-0.200pt]{210.065pt}{0.400pt}}
\put(1001.0,99.0){\rule[-0.200pt]{0.400pt}{120.209pt}}
\put(129.0,598.0){\rule[-0.200pt]{210.065pt}{0.400pt}}
\put(129.0,99.0){\rule[-0.200pt]{0.400pt}{120.209pt}}
\end{picture}


==> cavity3D.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cavity3D.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10541,4776)(-3328,-5170)
\put(4075,-4784){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Side wall}%
}}}
\put(2552,-4822){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-h$}%
}}}
\put(2710,-2340){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}
\put(4233,-969){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}
\put(4419,-4249){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Bottom wall}%
}}}
\put(2766,-5100){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-h$}%
}}}
\put(5573,-5107){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}
\put(2392,-1645){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x,u$}%
}}}
\put(2420,-1004){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z,w$}%
}}}
\put(1726,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y,v$}%
}}}
\put(2701,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-h$}%
}}}
\put(5956,-4996){\rotatebox{40.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Downstream wall}%
}}}}
\put(3211,-4593){\rotatebox{40.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Upstream wall}%
}}}}
\put(5431,-1606){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\mathbf U}_0$}%
}}}
\put(5228,-3585){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Side wall}%
}}}
\put(3610,-2024){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Top lid}%
}}}
\end{picture}

